Monte-Carlo utility estimates for Bayesian reinforcement learning

This paper introduces a set of algorithms for Monte-Carlo Bayesian reinforcement learning. Firstly, Monte-Carlo estimation of upper bounds on the Bayes-optimal value function is employed to construct an optimistic policy. Secondly, gradient-based algorithms for approximate upper and lower bounds are introduced. Finally, we introduce a new class of gradient algorithms for Bayesian Bellman error minimisation. We theoretically show that the gradient methods are sound. Experimentally, we demonstrate the superiority of the upper bound method in terms of reward obtained. However, we also show that the Bayesian Bellman error method is a close second, despite its significant computational simplicity.

==> figures/Chain_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
legend columns=-1,
legend entries={$Q(\lambda)$;, UCRL;, MCBRL;, U-MCBRL;, BGBRL},
legend to name=leg:online
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
(100.0000000000, 0.1306460000)
(200.0000000000, 0.1312960000)
(300.0000000000, 0.1365360000)
(400.0000000000, 0.1412900000)
(500.0000000000, 0.1446280000)
(600.0000000000, 0.1482960000)
(700.0000000000, 0.1489180000)
(800.0000000000, 0.1530660000)
(900.0000000000, 0.1556240000)
(1000.0000000000, 0.1600620000)
(1100.0000000000, 0.1641480000)
(1200.0000000000, 0.1645920000)
(1300.0000000000, 0.1695740000)
(1400.0000000000, 0.1695640000)
(1500.0000000000, 0.1756100000)
(1600.0000000000, 0.1739540000)
(1700.0000000000, 0.1759820000)
(1800.0000000000, 0.1774080000)
(1900.0000000000, 0.1791280000)
(2000.0000000000, 0.1843880000)
(2100.0000000000, 0.1860860000)
(2200.0000000000, 0.1880060000)
(2300.0000000000, 0.1871280000)
(2400.0000000000, 0.1923380000)
(2500.0000000000, 0.1912740000)
(2600.0000000000, 0.1945680000)
(2700.0000000000, 0.1953760000)
(2800.0000000000, 0.1961960000)
(2900.0000000000, 0.2018720000)
(3000.0000000000, 0.2048980000)
(3100.0000000000, 0.2017500000)
(3200.0000000000, 0.1993600000)
(3300.0000000000, 0.2005320000)
(3400.0000000000, 0.2019380000)
(3500.0000000000, 0.2036540000)
(3600.0000000000, 0.2039500000)
(3700.0000000000, 0.2070860000)
(3800.0000000000, 0.2112960000)
(3900.0000000000, 0.2082100000)
(4000.0000000000, 0.2084120000)
(4100.0000000000, 0.2094880000)
(4200.0000000000, 0.2101620000)
(4300.0000000000, 0.2055640000)
(4400.0000000000, 0.2085300000)
(4500.0000000000, 0.2118120000)
(4600.0000000000, 0.2052860000)
(4700.0000000000, 0.2118220000)
(4800.0000000000, 0.2139760000)
(4900.0000000000, 0.2153740000)
(5000.0000000000, 0.2134940000)
(5100.0000000000, 0.2109040000)
(5200.0000000000, 0.2126760000)
(5300.0000000000, 0.2137140000)
(5400.0000000000, 0.2099860000)
(5500.0000000000, 0.2081300000)
(5600.0000000000, 0.2141240000)
(5700.0000000000, 0.2100480000)
(5800.0000000000, 0.2083160000)
(5900.0000000000, 0.2144060000)
(6000.0000000000, 0.2123520000)
(6100.0000000000, 0.2136660000)
(6200.0000000000, 0.2187220000)
(6300.0000000000, 0.2137020000)
(6400.0000000000, 0.2133780000)
(6500.0000000000, 0.2152300000)
(6600.0000000000, 0.2198720000)
(6700.0000000000, 0.2144140000)
(6800.0000000000, 0.2183480000)
(6900.0000000000, 0.2157000000)
(7000.0000000000, 0.2093420000)
(7100.0000000000, 0.2188220000)
(7200.0000000000, 0.2164220000)
(7300.0000000000, 0.2149500000)
(7400.0000000000, 0.2178900000)
(7500.0000000000, 0.2174480000)
(7600.0000000000, 0.2149680000)
(7700.0000000000, 0.2144360000)
(7800.0000000000, 0.2171020000)
(7900.0000000000, 0.2136940000)
(8000.0000000000, 0.2145820000)
(8100.0000000000, 0.2152780000)
(8200.0000000000, 0.2184680000)
(8300.0000000000, 0.2166840000)
(8400.0000000000, 0.2126600000)
(8500.0000000000, 0.2150200000)
(8600.0000000000, 0.2158020000)
(8700.0000000000, 0.2099160000)
(8800.0000000000, 0.2115700000)
(8900.0000000000, 0.2161480000)
(9000.0000000000, 0.2136540000)
(9100.0000000000, 0.2183720000)
(9200.0000000000, 0.2138740000)
(9300.0000000000, 0.2159700000)
(9400.0000000000, 0.2150540000)
(9500.0000000000, 0.2114000000)
(9600.0000000000, 0.2148040000)
(9700.0000000000, 0.2136180000)
(9800.0000000000, 0.2167880000)
(9900.0000000000, 0.2160720000)
(10000.0000000000, 0.2148100000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
(100.0000000000, 0.1170860000)
(200.0000000000, 0.1537200000)
(300.0000000000, 0.2590860000)
(400.0000000000, 0.3299280000)
(500.0000000000, 0.3432540000)
(600.0000000000, 0.3485080000)
(700.0000000000, 0.3494340000)
(800.0000000000, 0.3489800000)
(900.0000000000, 0.3543000000)
(1000.0000000000, 0.3522660000)
(1100.0000000000, 0.3507220000)
(1200.0000000000, 0.3503440000)
(1300.0000000000, 0.3516920000)
(1400.0000000000, 0.3496420000)
(1500.0000000000, 0.3508880000)
(1600.0000000000, 0.3489000000)
(1700.0000000000, 0.3483640000)
(1800.0000000000, 0.3546060000)
(1900.0000000000, 0.3561220000)
(2000.0000000000, 0.3546160000)
(2100.0000000000, 0.3553020000)
(2200.0000000000, 0.3562820000)
(2300.0000000000, 0.3605120000)
(2400.0000000000, 0.3527660000)
(2500.0000000000, 0.3550940000)
(2600.0000000000, 0.3579960000)
(2700.0000000000, 0.3607640000)
(2800.0000000000, 0.3578260000)
(2900.0000000000, 0.3590180000)
(3000.0000000000, 0.3569200000)
(3100.0000000000, 0.3564340000)
(3200.0000000000, 0.3597460000)
(3300.0000000000, 0.3591680000)
(3400.0000000000, 0.3601820000)
(3500.0000000000, 0.3575660000)
(3600.0000000000, 0.3604160000)
(3700.0000000000, 0.3606700000)
(3800.0000000000, 0.3605860000)
(3900.0000000000, 0.3605800000)
(4000.0000000000, 0.3609580000)
(4100.0000000000, 0.3625280000)
(4200.0000000000, 0.3597620000)
(4300.0000000000, 0.3606140000)
(4400.0000000000, 0.3595980000)
(4500.0000000000, 0.3584900000)
(4600.0000000000, 0.3607720000)
(4700.0000000000, 0.3648860000)
(4800.0000000000, 0.3594920000)
(4900.0000000000, 0.3587440000)
(5000.0000000000, 0.3637380000)
(5100.0000000000, 0.3632380000)
(5200.0000000000, 0.3669160000)
(5300.0000000000, 0.3617940000)
(5400.0000000000, 0.3580680000)
(5500.0000000000, 0.3614880000)
(5600.0000000000, 0.3606000000)
(5700.0000000000, 0.3641180000)
(5800.0000000000, 0.3617060000)
(5900.0000000000, 0.3597760000)
(6000.0000000000, 0.3670700000)
(6100.0000000000, 0.3651260000)
(6200.0000000000, 0.3660640000)
(6300.0000000000, 0.3625940000)
(6400.0000000000, 0.3610300000)
(6500.0000000000, 0.3685760000)
(6600.0000000000, 0.3626480000)
(6700.0000000000, 0.3666140000)
(6800.0000000000, 0.3652100000)
(6900.0000000000, 0.3661320000)
(7000.0000000000, 0.3690760000)
(7100.0000000000, 0.3650300000)
(7200.0000000000, 0.3669780000)
(7300.0000000000, 0.3621020000)
(7400.0000000000, 0.3649100000)
(7500.0000000000, 0.3645620000)
(7600.0000000000, 0.3643240000)
(7700.0000000000, 0.3701380000)
(7800.0000000000, 0.3637740000)
(7900.0000000000, 0.3654780000)
(8000.0000000000, 0.3594360000)
(8100.0000000000, 0.3669820000)
(8200.0000000000, 0.3625480000)
(8300.0000000000, 0.3627900000)
(8400.0000000000, 0.3643240000)
(8500.0000000000, 0.3684060000)
(8600.0000000000, 0.3657300000)
(8700.0000000000, 0.3680640000)
(8800.0000000000, 0.3653880000)
(8900.0000000000, 0.3663600000)
(9000.0000000000, 0.3586280000)
(9100.0000000000, 0.3647380000)
(9200.0000000000, 0.3649020000)
(9300.0000000000, 0.3617020000)
(9400.0000000000, 0.3712760000)
(9500.0000000000, 0.3636600000)
(9600.0000000000, 0.3622220000)
(9700.0000000000, 0.3638760000)
(9800.0000000000, 0.3653840000)
(9900.0000000000, 0.3644340000)
(10000.0000000000, 0.3687500000)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
(100.0000000000, 0.1720640000)
(200.0000000000, 0.2528960000)
(300.0000000000, 0.3075960000)
(400.0000000000, 0.3351580000)
(500.0000000000, 0.3458300000)
(600.0000000000, 0.3504580000)
(700.0000000000, 0.3547120000)
(800.0000000000, 0.3601080000)
(900.0000000000, 0.3629580000)
(1000.0000000000, 0.3588140000)
(1100.0000000000, 0.3586760000)
(1200.0000000000, 0.3614720000)
(1300.0000000000, 0.3659960000)
(1400.0000000000, 0.3608920000)
(1500.0000000000, 0.3644180000)
(1600.0000000000, 0.3571680000)
(1700.0000000000, 0.3630440000)
(1800.0000000000, 0.3634660000)
(1900.0000000000, 0.3611840000)
(2000.0000000000, 0.3684620000)
(2100.0000000000, 0.3640240000)
(2200.0000000000, 0.3615220000)
(2300.0000000000, 0.3657640000)
(2400.0000000000, 0.3661940000)
(2500.0000000000, 0.3609880000)
(2600.0000000000, 0.3630080000)
(2700.0000000000, 0.3657600000)
(2800.0000000000, 0.3708060000)
(2900.0000000000, 0.3667320000)
(3000.0000000000, 0.3678760000)
(3100.0000000000, 0.3634980000)
(3200.0000000000, 0.3622780000)
(3300.0000000000, 0.3626040000)
(3400.0000000000, 0.3667860000)
(3500.0000000000, 0.3653360000)
(3600.0000000000, 0.3667020000)
(3700.0000000000, 0.3649280000)
(3800.0000000000, 0.3653360000)
(3900.0000000000, 0.3664980000)
(4000.0000000000, 0.3674860000)
(4100.0000000000, 0.3675840000)
(4200.0000000000, 0.3689580000)
(4300.0000000000, 0.3676980000)
(4400.0000000000, 0.3654100000)
(4500.0000000000, 0.3664160000)
(4600.0000000000, 0.3638820000)
(4700.0000000000, 0.3653180000)
(4800.0000000000, 0.3705560000)
(4900.0000000000, 0.3665220000)
(5000.0000000000, 0.3699940000)
(5100.0000000000, 0.3640040000)
(5200.0000000000, 0.3690260000)
(5300.0000000000, 0.3657780000)
(5400.0000000000, 0.3664020000)
(5500.0000000000, 0.3688940000)
(5600.0000000000, 0.3647060000)
(5700.0000000000, 0.3657620000)
(5800.0000000000, 0.3663500000)
(5900.0000000000, 0.3663100000)
(6000.0000000000, 0.3685440000)
(6100.0000000000, 0.3681520000)
(6200.0000000000, 0.3642980000)
(6300.0000000000, 0.3642480000)
(6400.0000000000, 0.3676260000)
(6500.0000000000, 0.3652380000)
(6600.0000000000, 0.3650460000)
(6700.0000000000, 0.3689140000)
(6800.0000000000, 0.3718840000)
(6900.0000000000, 0.3641820000)
(7000.0000000000, 0.3725260000)
(7100.0000000000, 0.3677340000)
(7200.0000000000, 0.3707700000)
(7300.0000000000, 0.3673620000)
(7400.0000000000, 0.3645460000)
(7500.0000000000, 0.3627040000)
(7600.0000000000, 0.3630080000)
(7700.0000000000, 0.3705280000)
(7800.0000000000, 0.3649740000)
(7900.0000000000, 0.3632220000)
(8000.0000000000, 0.3670000000)
(8100.0000000000, 0.3703180000)
(8200.0000000000, 0.3696360000)
(8300.0000000000, 0.3614940000)
(8400.0000000000, 0.3675800000)
(8500.0000000000, 0.3651400000)
(8600.0000000000, 0.3716560000)
(8700.0000000000, 0.3674640000)
(8800.0000000000, 0.3683560000)
(8900.0000000000, 0.3687000000)
(9000.0000000000, 0.3678700000)
(9100.0000000000, 0.3648980000)
(9200.0000000000, 0.3674420000)
(9300.0000000000, 0.3716260000)
(9400.0000000000, 0.3664400000)
(9500.0000000000, 0.3648340000)
(9600.0000000000, 0.3661480000)
(9700.0000000000, 0.3686020000)
(9800.0000000000, 0.3739880000)
(9900.0000000000, 0.3684320000)
(10000.0000000000, 0.3689700000)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
(100.0000000000, 0.1807080000)
(200.0000000000, 0.2848060000)
(300.0000000000, 0.3276920000)
(400.0000000000, 0.3384000000)
(500.0000000000, 0.3493440000)
(600.0000000000, 0.3528900000)
(700.0000000000, 0.3568780000)
(800.0000000000, 0.3556980000)
(900.0000000000, 0.3583940000)
(1000.0000000000, 0.3640180000)
(1100.0000000000, 0.3615080000)
(1200.0000000000, 0.3611660000)
(1300.0000000000, 0.3637400000)
(1400.0000000000, 0.3624640000)
(1500.0000000000, 0.3665660000)
(1600.0000000000, 0.3652940000)
(1700.0000000000, 0.3662780000)
(1800.0000000000, 0.3613840000)
(1900.0000000000, 0.3665860000)
(2000.0000000000, 0.3651140000)
(2100.0000000000, 0.3678220000)
(2200.0000000000, 0.3648960000)
(2300.0000000000, 0.3661700000)
(2400.0000000000, 0.3681600000)
(2500.0000000000, 0.3613740000)
(2600.0000000000, 0.3645460000)
(2700.0000000000, 0.3634720000)
(2800.0000000000, 0.3699360000)
(2900.0000000000, 0.3661260000)
(3000.0000000000, 0.3647380000)
(3100.0000000000, 0.3648860000)
(3200.0000000000, 0.3635640000)
(3300.0000000000, 0.3659080000)
(3400.0000000000, 0.3651880000)
(3500.0000000000, 0.3708760000)
(3600.0000000000, 0.3688320000)
(3700.0000000000, 0.3659740000)
(3800.0000000000, 0.3641100000)
(3900.0000000000, 0.3662560000)
(4000.0000000000, 0.3689400000)
(4100.0000000000, 0.3687060000)
(4200.0000000000, 0.3682880000)
(4300.0000000000, 0.3663040000)
(4400.0000000000, 0.3700340000)
(4500.0000000000, 0.3681600000)
(4600.0000000000, 0.3636160000)
(4700.0000000000, 0.3671740000)
(4800.0000000000, 0.3640080000)
(4900.0000000000, 0.3645520000)
(5000.0000000000, 0.3651400000)
(5100.0000000000, 0.3688080000)
(5200.0000000000, 0.3631540000)
(5300.0000000000, 0.3666760000)
(5400.0000000000, 0.3684940000)
(5500.0000000000, 0.3713740000)
(5600.0000000000, 0.3665060000)
(5700.0000000000, 0.3639500000)
(5800.0000000000, 0.3694840000)
(5900.0000000000, 0.3693940000)
(6000.0000000000, 0.3656060000)
(6100.0000000000, 0.3666580000)
(6200.0000000000, 0.3672300000)
(6300.0000000000, 0.3679700000)
(6400.0000000000, 0.3708260000)
(6500.0000000000, 0.3657900000)
(6600.0000000000, 0.3647240000)
(6700.0000000000, 0.3686280000)
(6800.0000000000, 0.3669480000)
(6900.0000000000, 0.3684900000)
(7000.0000000000, 0.3609160000)
(7100.0000000000, 0.3662960000)
(7200.0000000000, 0.3645780000)
(7300.0000000000, 0.3683760000)
(7400.0000000000, 0.3656960000)
(7500.0000000000, 0.3674040000)
(7600.0000000000, 0.3679640000)
(7700.0000000000, 0.3641480000)
(7800.0000000000, 0.3704560000)
(7900.0000000000, 0.3611100000)
(8000.0000000000, 0.3664380000)
(8100.0000000000, 0.3739720000)
(8200.0000000000, 0.3632340000)
(8300.0000000000, 0.3674960000)
(8400.0000000000, 0.3646940000)
(8500.0000000000, 0.3682180000)
(8600.0000000000, 0.3652340000)
(8700.0000000000, 0.3657760000)
(8800.0000000000, 0.3699180000)
(8900.0000000000, 0.3666480000)
(9000.0000000000, 0.3680280000)
(9100.0000000000, 0.3655560000)
(9200.0000000000, 0.3629560000)
(9300.0000000000, 0.3711860000)
(9400.0000000000, 0.3666120000)
(9500.0000000000, 0.3660460000)
(9600.0000000000, 0.3597600000)
(9700.0000000000, 0.3665360000)
(9800.0000000000, 0.3655540000)
(9900.0000000000, 0.3692680000)
(10000.0000000000, 0.3661520000)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
(100.0000000000, 0.1666060000)
(200.0000000000, 0.2338140000)
(300.0000000000, 0.2886040000)
(400.0000000000, 0.3218280000)
(500.0000000000, 0.3347460000)
(600.0000000000, 0.3474340000)
(700.0000000000, 0.3464120000)
(800.0000000000, 0.3498500000)
(900.0000000000, 0.3473840000)
(1000.0000000000, 0.3565780000)
(1100.0000000000, 0.3581820000)
(1200.0000000000, 0.3601400000)
(1300.0000000000, 0.3603020000)
(1400.0000000000, 0.3649400000)
(1500.0000000000, 0.3607120000)
(1600.0000000000, 0.3637480000)
(1700.0000000000, 0.3615500000)
(1800.0000000000, 0.3661800000)
(1900.0000000000, 0.3621180000)
(2000.0000000000, 0.3612860000)
(2100.0000000000, 0.3645100000)
(2200.0000000000, 0.3663920000)
(2300.0000000000, 0.3639560000)
(2400.0000000000, 0.3654220000)
(2500.0000000000, 0.3621100000)
(2600.0000000000, 0.3609200000)
(2700.0000000000, 0.3623400000)
(2800.0000000000, 0.3665240000)
(2900.0000000000, 0.3692360000)
(3000.0000000000, 0.3617160000)
(3100.0000000000, 0.3648180000)
(3200.0000000000, 0.3633660000)
(3300.0000000000, 0.3652120000)
(3400.0000000000, 0.3640840000)
(3500.0000000000, 0.3667700000)
(3600.0000000000, 0.3650200000)
(3700.0000000000, 0.3657900000)
(3800.0000000000, 0.3672600000)
(3900.0000000000, 0.3591160000)
(4000.0000000000, 0.3661780000)
(4100.0000000000, 0.3630500000)
(4200.0000000000, 0.3635860000)
(4300.0000000000, 0.3670100000)
(4400.0000000000, 0.3670680000)
(4500.0000000000, 0.3618380000)
(4600.0000000000, 0.3657920000)
(4700.0000000000, 0.3669760000)
(4800.0000000000, 0.3706540000)
(4900.0000000000, 0.3656860000)
(5000.0000000000, 0.3659620000)
(5100.0000000000, 0.3685920000)
(5200.0000000000, 0.3654040000)
(5300.0000000000, 0.3657900000)
(5400.0000000000, 0.3716060000)
(5500.0000000000, 0.3680840000)
(5600.0000000000, 0.3663560000)
(5700.0000000000, 0.3688900000)
(5800.0000000000, 0.3628740000)
(5900.0000000000, 0.3652700000)
(6000.0000000000, 0.3683220000)
(6100.0000000000, 0.3606180000)
(6200.0000000000, 0.3676860000)
(6300.0000000000, 0.3636900000)
(6400.0000000000, 0.3627160000)
(6500.0000000000, 0.3632680000)
(6600.0000000000, 0.3665860000)
(6700.0000000000, 0.3672580000)
(6800.0000000000, 0.3691720000)
(6900.0000000000, 0.3690040000)
(7000.0000000000, 0.3646240000)
(7100.0000000000, 0.3590640000)
(7200.0000000000, 0.3677780000)
(7300.0000000000, 0.3673560000)
(7400.0000000000, 0.3679540000)
(7500.0000000000, 0.3718080000)
(7600.0000000000, 0.3639920000)
(7700.0000000000, 0.3617260000)
(7800.0000000000, 0.3714700000)
(7900.0000000000, 0.3705800000)
(8000.0000000000, 0.3624440000)
(8100.0000000000, 0.3684160000)
(8200.0000000000, 0.3642940000)
(8300.0000000000, 0.3667340000)
(8400.0000000000, 0.3687060000)
(8500.0000000000, 0.3645540000)
(8600.0000000000, 0.3656660000)
(8700.0000000000, 0.3658020000)
(8800.0000000000, 0.3692600000)
(8900.0000000000, 0.3619980000)
(9000.0000000000, 0.3660320000)
(9100.0000000000, 0.3677360000)
(9200.0000000000, 0.3688780000)
(9300.0000000000, 0.3702360000)
(9400.0000000000, 0.3685240000)
(9500.0000000000, 0.3649340000)
(9600.0000000000, 0.3696760000)
(9700.0000000000, 0.3649660000)
(9800.0000000000, 0.3675860000)
(9900.0000000000, 0.3674580000)
(10000.0000000000, 0.3603840000)
};
\end{axis}\end{tikzpicture}


==> figures/DoubleLoop_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
(100.0000000000, 0.1677600000)
(200.0000000000, 0.1761300000)
(300.0000000000, 0.1780700000)
(400.0000000000, 0.1791000000)
(500.0000000000, 0.1794000000)
(600.0000000000, 0.1799500000)
(700.0000000000, 0.1832600000)
(800.0000000000, 0.1836600000)
(900.0000000000, 0.1846800000)
(1000.0000000000, 0.1848000000)
(1100.0000000000, 0.1857300000)
(1200.0000000000, 0.1875200000)
(1300.0000000000, 0.1880300000)
(1400.0000000000, 0.1913200000)
(1500.0000000000, 0.1909600000)
(1600.0000000000, 0.1920000000)
(1700.0000000000, 0.1934400000)
(1800.0000000000, 0.1927000000)
(1900.0000000000, 0.1943600000)
(2000.0000000000, 0.1939100000)
(2100.0000000000, 0.1956900000)
(2200.0000000000, 0.1951800000)
(2300.0000000000, 0.1965700000)
(2400.0000000000, 0.1971100000)
(2500.0000000000, 0.1977000000)
(2600.0000000000, 0.1979000000)
(2700.0000000000, 0.1985300000)
(2800.0000000000, 0.1991800000)
(2900.0000000000, 0.2000200000)
(3000.0000000000, 0.2000200000)
(3100.0000000000, 0.2026500000)
(3200.0000000000, 0.2019100000)
(3300.0000000000, 0.2023300000)
(3400.0000000000, 0.2021200000)
(3500.0000000000, 0.2035900000)
(3600.0000000000, 0.2035800000)
(3700.0000000000, 0.2052900000)
(3800.0000000000, 0.2057500000)
(3900.0000000000, 0.2061700000)
(4000.0000000000, 0.2068900000)
(4100.0000000000, 0.2060500000)
(4200.0000000000, 0.2066900000)
(4300.0000000000, 0.2071500000)
(4400.0000000000, 0.2096100000)
(4500.0000000000, 0.2080400000)
(4600.0000000000, 0.2092900000)
(4700.0000000000, 0.2098100000)
(4800.0000000000, 0.2084900000)
(4900.0000000000, 0.2101200000)
(5000.0000000000, 0.2095300000)
(5100.0000000000, 0.2099000000)
(5200.0000000000, 0.2093400000)
(5300.0000000000, 0.2103600000)
(5400.0000000000, 0.2114200000)
(5500.0000000000, 0.2122600000)
(5600.0000000000, 0.2137000000)
(5700.0000000000, 0.2123500000)
(5800.0000000000, 0.2140700000)
(5900.0000000000, 0.2132800000)
(6000.0000000000, 0.2126600000)
(6100.0000000000, 0.2134700000)
(6200.0000000000, 0.2135700000)
(6300.0000000000, 0.2122400000)
(6400.0000000000, 0.2145400000)
(6500.0000000000, 0.2147200000)
(6600.0000000000, 0.2151500000)
(6700.0000000000, 0.2131000000)
(6800.0000000000, 0.2139900000)
(6900.0000000000, 0.2161300000)
(7000.0000000000, 0.2141100000)
(7100.0000000000, 0.2151300000)
(7200.0000000000, 0.2141500000)
(7300.0000000000, 0.2142900000)
(7400.0000000000, 0.2157700000)
(7500.0000000000, 0.2163600000)
(7600.0000000000, 0.2148500000)
(7700.0000000000, 0.2190900000)
(7800.0000000000, 0.2164500000)
(7900.0000000000, 0.2168800000)
(8000.0000000000, 0.2172800000)
(8100.0000000000, 0.2185800000)
(8200.0000000000, 0.2155800000)
(8300.0000000000, 0.2196100000)
(8400.0000000000, 0.2181000000)
(8500.0000000000, 0.2165300000)
(8600.0000000000, 0.2163300000)
(8700.0000000000, 0.2168300000)
(8800.0000000000, 0.2184200000)
(8900.0000000000, 0.2162800000)
(9000.0000000000, 0.2163800000)
(9100.0000000000, 0.2193800000)
(9200.0000000000, 0.2181700000)
(9300.0000000000, 0.2183000000)
(9400.0000000000, 0.2182800000)
(9500.0000000000, 0.2192000000)
(9600.0000000000, 0.2170500000)
(9700.0000000000, 0.2150100000)
(9800.0000000000, 0.2186300000)
(9900.0000000000, 0.2164800000)
(10000.0000000000, 0.2175700000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
(100.0000000000, 0.0800000000)
(200.0000000000, 0.2000000000)
(300.0000000000, 0.3300000000)
(400.0000000000, 0.3200000000)
(500.0000000000, 0.4000000000)
(600.0000000000, 0.2200000000)
(700.0000000000, 0.3800000000)
(800.0000000000, 0.4000000000)
(900.0000000000, 0.4000000000)
(1000.0000000000, 0.4000000000)
(1100.0000000000, 0.4000000000)
(1200.0000000000, 0.2000000000)
(1300.0000000000, 0.3100000000)
(1400.0000000000, 0.4000000000)
(1500.0000000000, 0.4000000000)
(1600.0000000000, 0.4000000000)
(1700.0000000000, 0.4000000000)
(1800.0000000000, 0.4000000000)
(1900.0000000000, 0.4000000000)
(2000.0000000000, 0.4000000000)
(2100.0000000000, 0.4000000000)
(2200.0000000000, 0.4000000000)
(2300.0000000000, 0.4000000000)
(2400.0000000000, 0.4000000000)
(2500.0000000000, 0.4000000000)
(2600.0000000000, 0.2300000000)
(2700.0000000000, 0.2000000000)
(2800.0000000000, 0.3400000000)
(2900.0000000000, 0.4000000000)
(3000.0000000000, 0.4000000000)
(3100.0000000000, 0.4000000000)
(3200.0000000000, 0.4000000000)
(3300.0000000000, 0.4000000000)
(3400.0000000000, 0.4000000000)
(3500.0000000000, 0.4000000000)
(3600.0000000000, 0.4000000000)
(3700.0000000000, 0.4000000000)
(3800.0000000000, 0.4000000000)
(3900.0000000000, 0.4000000000)
(4000.0000000000, 0.4000000000)
(4100.0000000000, 0.4000000000)
(4200.0000000000, 0.4000000000)
(4300.0000000000, 0.4000000000)
(4400.0000000000, 0.4000000000)
(4500.0000000000, 0.4000000000)
(4600.0000000000, 0.4000000000)
(4700.0000000000, 0.4000000000)
(4800.0000000000, 0.4000000000)
(4900.0000000000, 0.4000000000)
(5000.0000000000, 0.4000000000)
(5100.0000000000, 0.4000000000)
(5200.0000000000, 0.4000000000)
(5300.0000000000, 0.4000000000)
(5400.0000000000, 0.4000000000)
(5500.0000000000, 0.4000000000)
(5600.0000000000, 0.4000000000)
(5700.0000000000, 0.4000000000)
(5800.0000000000, 0.4000000000)
(5900.0000000000, 0.4000000000)
(6000.0000000000, 0.4000000000)
(6100.0000000000, 0.4000000000)
(6200.0000000000, 0.4000000000)
(6300.0000000000, 0.4000000000)
(6400.0000000000, 0.4000000000)
(6500.0000000000, 0.4000000000)
(6600.0000000000, 0.4000000000)
(6700.0000000000, 0.4000000000)
(6800.0000000000, 0.4000000000)
(6900.0000000000, 0.4000000000)
(7000.0000000000, 0.4000000000)
(7100.0000000000, 0.4000000000)
(7200.0000000000, 0.4000000000)
(7300.0000000000, 0.4000000000)
(7400.0000000000, 0.4000000000)
(7500.0000000000, 0.4000000000)
(7600.0000000000, 0.4000000000)
(7700.0000000000, 0.4000000000)
(7800.0000000000, 0.4000000000)
(7900.0000000000, 0.4000000000)
(8000.0000000000, 0.4000000000)
(8100.0000000000, 0.4000000000)
(8200.0000000000, 0.4000000000)
(8300.0000000000, 0.4000000000)
(8400.0000000000, 0.4000000000)
(8500.0000000000, 0.4000000000)
(8600.0000000000, 0.4000000000)
(8700.0000000000, 0.4000000000)
(8800.0000000000, 0.4000000000)
(8900.0000000000, 0.4000000000)
(9000.0000000000, 0.4000000000)
(9100.0000000000, 0.4000000000)
(9200.0000000000, 0.4000000000)
(9300.0000000000, 0.4000000000)
(9400.0000000000, 0.4000000000)
(9500.0000000000, 0.4000000000)
(9600.0000000000, 0.4000000000)
(9700.0000000000, 0.4000000000)
(9800.0000000000, 0.4000000000)
(9900.0000000000, 0.4000000000)
(10000.0000000000, 0.4000000000)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
(100.0000000000, 0.1660100000)
(200.0000000000, 0.3073400000)
(300.0000000000, 0.3810300000)
(400.0000000000, 0.3917900000)
(500.0000000000, 0.3947600000)
(600.0000000000, 0.3949300000)
(700.0000000000, 0.3966300000)
(800.0000000000, 0.3965400000)
(900.0000000000, 0.3957400000)
(1000.0000000000, 0.3979000000)
(1100.0000000000, 0.3970700000)
(1200.0000000000, 0.3976900000)
(1300.0000000000, 0.3972200000)
(1400.0000000000, 0.3979600000)
(1500.0000000000, 0.3982000000)
(1600.0000000000, 0.3979800000)
(1700.0000000000, 0.3973700000)
(1800.0000000000, 0.3983200000)
(1900.0000000000, 0.3978600000)
(2000.0000000000, 0.3986500000)
(2100.0000000000, 0.3985200000)
(2200.0000000000, 0.3986500000)
(2300.0000000000, 0.3988100000)
(2400.0000000000, 0.3978800000)
(2500.0000000000, 0.3977600000)
(2600.0000000000, 0.3987400000)
(2700.0000000000, 0.3983200000)
(2800.0000000000, 0.3973100000)
(2900.0000000000, 0.3975300000)
(3000.0000000000, 0.3976200000)
(3100.0000000000, 0.3979900000)
(3200.0000000000, 0.3984100000)
(3300.0000000000, 0.3985600000)
(3400.0000000000, 0.3983600000)
(3500.0000000000, 0.3982100000)
(3600.0000000000, 0.3976100000)
(3700.0000000000, 0.3990400000)
(3800.0000000000, 0.3990500000)
(3900.0000000000, 0.3981400000)
(4000.0000000000, 0.3981800000)
(4100.0000000000, 0.3984600000)
(4200.0000000000, 0.3986200000)
(4300.0000000000, 0.3987800000)
(4400.0000000000, 0.3986500000)
(4500.0000000000, 0.3977000000)
(4600.0000000000, 0.3979200000)
(4700.0000000000, 0.3990900000)
(4800.0000000000, 0.3986000000)
(4900.0000000000, 0.3991000000)
(5000.0000000000, 0.3988200000)
(5100.0000000000, 0.3986800000)
(5200.0000000000, 0.3990100000)
(5300.0000000000, 0.3990000000)
(5400.0000000000, 0.3995500000)
(5500.0000000000, 0.3998400000)
(5600.0000000000, 0.3992800000)
(5700.0000000000, 0.3988900000)
(5800.0000000000, 0.3993800000)
(5900.0000000000, 0.3987500000)
(6000.0000000000, 0.3996100000)
(6100.0000000000, 0.4000000000)
(6200.0000000000, 0.3990600000)
(6300.0000000000, 0.3987000000)
(6400.0000000000, 0.3981600000)
(6500.0000000000, 0.3983800000)
(6600.0000000000, 0.3986200000)
(6700.0000000000, 0.3987800000)
(6800.0000000000, 0.3990400000)
(6900.0000000000, 0.3980000000)
(7000.0000000000, 0.3993700000)
(7100.0000000000, 0.3998700000)
(7200.0000000000, 0.3993100000)
(7300.0000000000, 0.3986900000)
(7400.0000000000, 0.3987800000)
(7500.0000000000, 0.3996000000)
(7600.0000000000, 0.3992100000)
(7700.0000000000, 0.3975800000)
(7800.0000000000, 0.3984000000)
(7900.0000000000, 0.3995100000)
(8000.0000000000, 0.3986000000)
(8100.0000000000, 0.3996000000)
(8200.0000000000, 0.3995900000)
(8300.0000000000, 0.3988200000)
(8400.0000000000, 0.3979500000)
(8500.0000000000, 0.3988000000)
(8600.0000000000, 0.3991700000)
(8700.0000000000, 0.3993100000)
(8800.0000000000, 0.3993200000)
(8900.0000000000, 0.3990000000)
(9000.0000000000, 0.3991700000)
(9100.0000000000, 0.3989000000)
(9200.0000000000, 0.3986800000)
(9300.0000000000, 0.3990000000)
(9400.0000000000, 0.3986800000)
(9500.0000000000, 0.3987600000)
(9600.0000000000, 0.3990400000)
(9700.0000000000, 0.3994000000)
(9800.0000000000, 0.3992500000)
(9900.0000000000, 0.3993200000)
(10000.0000000000, 0.3996000000)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
(100.0000000000, 0.1670300000)
(200.0000000000, 0.3023700000)
(300.0000000000, 0.3830700000)
(400.0000000000, 0.3904500000)
(500.0000000000, 0.3940600000)
(600.0000000000, 0.3950800000)
(700.0000000000, 0.3948100000)
(800.0000000000, 0.3952600000)
(900.0000000000, 0.3955600000)
(1000.0000000000, 0.3971200000)
(1100.0000000000, 0.3959100000)
(1200.0000000000, 0.3970100000)
(1300.0000000000, 0.3966500000)
(1400.0000000000, 0.3976200000)
(1500.0000000000, 0.3972700000)
(1600.0000000000, 0.3985400000)
(1700.0000000000, 0.3981300000)
(1800.0000000000, 0.3978800000)
(1900.0000000000, 0.3981000000)
(2000.0000000000, 0.3976600000)
(2100.0000000000, 0.3979600000)
(2200.0000000000, 0.3963600000)
(2300.0000000000, 0.3987500000)
(2400.0000000000, 0.3982000000)
(2500.0000000000, 0.3983800000)
(2600.0000000000, 0.3975100000)
(2700.0000000000, 0.3985800000)
(2800.0000000000, 0.3982600000)
(2900.0000000000, 0.3977900000)
(3000.0000000000, 0.3986900000)
(3100.0000000000, 0.3982700000)
(3200.0000000000, 0.3980500000)
(3300.0000000000, 0.3981600000)
(3400.0000000000, 0.3986800000)
(3500.0000000000, 0.3980100000)
(3600.0000000000, 0.3977400000)
(3700.0000000000, 0.3978600000)
(3800.0000000000, 0.3983400000)
(3900.0000000000, 0.3990000000)
(4000.0000000000, 0.3983300000)
(4100.0000000000, 0.3984000000)
(4200.0000000000, 0.3978400000)
(4300.0000000000, 0.3976800000)
(4400.0000000000, 0.3976000000)
(4500.0000000000, 0.3986100000)
(4600.0000000000, 0.3979200000)
(4700.0000000000, 0.3981800000)
(4800.0000000000, 0.3998200000)
(4900.0000000000, 0.3986600000)
(5000.0000000000, 0.3979800000)
(5100.0000000000, 0.3985000000)
(5200.0000000000, 0.3983000000)
(5300.0000000000, 0.3979800000)
(5400.0000000000, 0.3981200000)
(5500.0000000000, 0.3981200000)
(5600.0000000000, 0.3978200000)
(5700.0000000000, 0.3978100000)
(5800.0000000000, 0.3987100000)
(5900.0000000000, 0.3992000000)
(6000.0000000000, 0.3992200000)
(6100.0000000000, 0.3994000000)
(6200.0000000000, 0.3992000000)
(6300.0000000000, 0.3982000000)
(6400.0000000000, 0.3978900000)
(6500.0000000000, 0.3987600000)
(6600.0000000000, 0.3993000000)
(6700.0000000000, 0.3992700000)
(6800.0000000000, 0.3993100000)
(6900.0000000000, 0.3988000000)
(7000.0000000000, 0.3988500000)
(7100.0000000000, 0.3989900000)
(7200.0000000000, 0.3987700000)
(7300.0000000000, 0.3985300000)
(7400.0000000000, 0.3985400000)
(7500.0000000000, 0.3990000000)
(7600.0000000000, 0.3997800000)
(7700.0000000000, 0.3987600000)
(7800.0000000000, 0.3987300000)
(7900.0000000000, 0.3990400000)
(8000.0000000000, 0.3992000000)
(8100.0000000000, 0.3998100000)
(8200.0000000000, 0.3989600000)
(8300.0000000000, 0.3989600000)
(8400.0000000000, 0.3994300000)
(8500.0000000000, 0.3994000000)
(8600.0000000000, 0.3993900000)
(8700.0000000000, 0.3991800000)
(8800.0000000000, 0.3989600000)
(8900.0000000000, 0.3988000000)
(9000.0000000000, 0.3995200000)
(9100.0000000000, 0.3984200000)
(9200.0000000000, 0.3977200000)
(9300.0000000000, 0.3990000000)
(9400.0000000000, 0.3991700000)
(9500.0000000000, 0.3987100000)
(9600.0000000000, 0.3983400000)
(9700.0000000000, 0.3994000000)
(9800.0000000000, 0.3989700000)
(9900.0000000000, 0.3984500000)
(10000.0000000000, 0.3976000000)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
(100.0000000000, 0.1415600000)
(200.0000000000, 0.2138300000)
(300.0000000000, 0.3166200000)
(400.0000000000, 0.3698200000)
(500.0000000000, 0.3842300000)
(600.0000000000, 0.3881600000)
(700.0000000000, 0.3912100000)
(800.0000000000, 0.3943400000)
(900.0000000000, 0.3951800000)
(1000.0000000000, 0.3958800000)
(1100.0000000000, 0.3961100000)
(1200.0000000000, 0.3963200000)
(1300.0000000000, 0.3964600000)
(1400.0000000000, 0.3981500000)
(1500.0000000000, 0.3965800000)
(1600.0000000000, 0.3968000000)
(1700.0000000000, 0.3969600000)
(1800.0000000000, 0.3978700000)
(1900.0000000000, 0.3980800000)
(2000.0000000000, 0.3974300000)
(2100.0000000000, 0.3976800000)
(2200.0000000000, 0.3972500000)
(2300.0000000000, 0.3975800000)
(2400.0000000000, 0.3981300000)
(2500.0000000000, 0.3981100000)
(2600.0000000000, 0.3981200000)
(2700.0000000000, 0.3976300000)
(2800.0000000000, 0.3986800000)
(2900.0000000000, 0.3982600000)
(3000.0000000000, 0.3977600000)
(3100.0000000000, 0.3987800000)
(3200.0000000000, 0.3986600000)
(3300.0000000000, 0.3979700000)
(3400.0000000000, 0.3978300000)
(3500.0000000000, 0.3991200000)
(3600.0000000000, 0.3993600000)
(3700.0000000000, 0.3983600000)
(3800.0000000000, 0.3983900000)
(3900.0000000000, 0.3985400000)
(4000.0000000000, 0.3995500000)
(4100.0000000000, 0.3986300000)
(4200.0000000000, 0.3985800000)
(4300.0000000000, 0.3978800000)
(4400.0000000000, 0.3984600000)
(4500.0000000000, 0.3980700000)
(4600.0000000000, 0.3981300000)
(4700.0000000000, 0.3989200000)
(4800.0000000000, 0.3989000000)
(4900.0000000000, 0.3994800000)
(5000.0000000000, 0.3991000000)
(5100.0000000000, 0.3990600000)
(5200.0000000000, 0.3990900000)
(5300.0000000000, 0.3994900000)
(5400.0000000000, 0.3982600000)
(5500.0000000000, 0.3978200000)
(5600.0000000000, 0.3980700000)
(5700.0000000000, 0.3992400000)
(5800.0000000000, 0.3991700000)
(5900.0000000000, 0.3995200000)
(6000.0000000000, 0.3988200000)
(6100.0000000000, 0.3986200000)
(6200.0000000000, 0.3991800000)
(6300.0000000000, 0.3986200000)
(6400.0000000000, 0.3986700000)
(6500.0000000000, 0.3987500000)
(6600.0000000000, 0.3993400000)
(6700.0000000000, 0.3997300000)
(6800.0000000000, 0.3993700000)
(6900.0000000000, 0.3989500000)
(7000.0000000000, 0.3992200000)
(7100.0000000000, 0.3992000000)
(7200.0000000000, 0.3982800000)
(7300.0000000000, 0.3991100000)
(7400.0000000000, 0.3989300000)
(7500.0000000000, 0.3988700000)
(7600.0000000000, 0.3988000000)
(7700.0000000000, 0.3993800000)
(7800.0000000000, 0.3982900000)
(7900.0000000000, 0.3987800000)
(8000.0000000000, 0.3983800000)
(8100.0000000000, 0.3986400000)
(8200.0000000000, 0.3989800000)
(8300.0000000000, 0.3999500000)
(8400.0000000000, 0.3995300000)
(8500.0000000000, 0.3986000000)
(8600.0000000000, 0.3991100000)
(8700.0000000000, 0.3987500000)
(8800.0000000000, 0.3986100000)
(8900.0000000000, 0.3989500000)
(9000.0000000000, 0.3997900000)
(9100.0000000000, 0.3999900000)
(9200.0000000000, 0.3984900000)
(9300.0000000000, 0.3980500000)
(9400.0000000000, 0.3994000000)
(9500.0000000000, 0.3990100000)
(9600.0000000000, 0.3989500000)
(9700.0000000000, 0.3990900000)
(9800.0000000000, 0.3994700000)
(9900.0000000000, 0.3991000000)
(10000.0000000000, 0.3987000000)
};
\end{axis}\end{tikzpicture}


==> figures/Inventory_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
(100.0000000000, -3.9142810000)
(200.0000000000, -4.1181900000)
(300.0000000000, -4.1181900000)
(400.0000000000, -4.1181900000)
(500.0000000000, -4.1181900000)
(600.0000000000, -4.1181900000)
(700.0000000000, -4.1181900000)
(800.0000000000, -4.1181900000)
(900.0000000000, -4.1181900000)
(1000.0000000000, -4.1181900000)
(1100.0000000000, -4.1181900000)
(1200.0000000000, -4.1181900000)
(1300.0000000000, -4.1181900000)
(1400.0000000000, -4.1181900000)
(1500.0000000000, -4.1181900000)
(1600.0000000000, -4.1181900000)
(1700.0000000000, -4.1181900000)
(1800.0000000000, -4.1181900000)
(1900.0000000000, -4.1181900000)
(2000.0000000000, -4.1181900000)
(2100.0000000000, -4.1181900000)
(2200.0000000000, -4.1181900000)
(2300.0000000000, -4.1181900000)
(2400.0000000000, -4.1181900000)
(2500.0000000000, -4.1181900000)
(2600.0000000000, -4.1181900000)
(2700.0000000000, -4.1181900000)
(2800.0000000000, -4.1181900000)
(2900.0000000000, -4.1181900000)
(3000.0000000000, -4.1181900000)
(3100.0000000000, -4.1181900000)
(3200.0000000000, -4.1181900000)
(3300.0000000000, -4.1181900000)
(3400.0000000000, -4.1181900000)
(3500.0000000000, -4.1181900000)
(3600.0000000000, -4.1181900000)
(3700.0000000000, -4.1181900000)
(3800.0000000000, -4.1181900000)
(3900.0000000000, -4.1181900000)
(4000.0000000000, -4.1181900000)
(4100.0000000000, -4.1181900000)
(4200.0000000000, -4.1181900000)
(4300.0000000000, -4.1181900000)
(4400.0000000000, -4.1181900000)
(4500.0000000000, -4.1181900000)
(4600.0000000000, -4.1181900000)
(4700.0000000000, -4.1181900000)
(4800.0000000000, -4.1181900000)
(4900.0000000000, -4.1181900000)
(5000.0000000000, -4.1181900000)
(5100.0000000000, -4.1181900000)
(5200.0000000000, -4.1181900000)
(5300.0000000000, -4.1181900000)
(5400.0000000000, -4.1181900000)
(5500.0000000000, -4.1181900000)
(5600.0000000000, -4.1181900000)
(5700.0000000000, -4.1181900000)
(5800.0000000000, -4.1181900000)
(5900.0000000000, -4.1181900000)
(6000.0000000000, -4.1181900000)
(6100.0000000000, -4.1181900000)
(6200.0000000000, -4.1181900000)
(6300.0000000000, -4.1181900000)
(6400.0000000000, -4.1181900000)
(6500.0000000000, -4.1181900000)
(6600.0000000000, -4.1181900000)
(6700.0000000000, -4.1181900000)
(6800.0000000000, -4.1181900000)
(6900.0000000000, -4.1181900000)
(7000.0000000000, -4.1181900000)
(7100.0000000000, -4.1181900000)
(7200.0000000000, -4.1181900000)
(7300.0000000000, -4.1181900000)
(7400.0000000000, -4.1181900000)
(7500.0000000000, -4.1181900000)
(7600.0000000000, -4.1181900000)
(7700.0000000000, -4.1181900000)
(7800.0000000000, -4.1181900000)
(7900.0000000000, -4.1181900000)
(8000.0000000000, -4.1181900000)
(8100.0000000000, -4.1181900000)
(8200.0000000000, -4.1181900000)
(8300.0000000000, -4.1181900000)
(8400.0000000000, -4.1181900000)
(8500.0000000000, -4.1181900000)
(8600.0000000000, -4.1181900000)
(8700.0000000000, -4.1181900000)
(8800.0000000000, -4.1181900000)
(8900.0000000000, -4.1181900000)
(9000.0000000000, -4.1181900000)
(9100.0000000000, -4.1181900000)
(9200.0000000000, -4.1181900000)
(9300.0000000000, -4.1181900000)
(9400.0000000000, -4.1181900000)
(9500.0000000000, -4.1181900000)
(9600.0000000000, -4.1181900000)
(9700.0000000000, -4.1181900000)
(9800.0000000000, -4.1181900000)
(9900.0000000000, -4.1181900000)
(10000.0000000000, -4.1181900000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
(100.0000000000, -0.9931124000)
(200.0000000000, -1.0133800000)
(300.0000000000, -1.0133800000)
(400.0000000000, -1.0133800000)
(500.0000000000, -1.0133800000)
(600.0000000000, -1.0133800000)
(700.0000000000, -1.0133800000)
(800.0000000000, -1.0133800000)
(900.0000000000, -1.0133800000)
(1000.0000000000, -1.0133800000)
(1100.0000000000, -1.0133800000)
(1200.0000000000, -1.0133800000)
(1300.0000000000, -1.0133800000)
(1400.0000000000, -1.0133800000)
(1500.0000000000, -1.0133800000)
(1600.0000000000, -1.0133800000)
(1700.0000000000, -1.0133800000)
(1800.0000000000, -1.0133800000)
(1900.0000000000, -1.0133800000)
(2000.0000000000, -1.0133800000)
(2100.0000000000, -1.0133800000)
(2200.0000000000, -1.0133800000)
(2300.0000000000, -1.0133800000)
(2400.0000000000, -1.0133800000)
(2500.0000000000, -1.0133800000)
(2600.0000000000, -1.0133800000)
(2700.0000000000, -1.0133800000)
(2800.0000000000, -1.0133800000)
(2900.0000000000, -1.0133800000)
(3000.0000000000, -1.0133800000)
(3100.0000000000, -1.0133800000)
(3200.0000000000, -1.0133800000)
(3300.0000000000, -1.0133800000)
(3400.0000000000, -1.0133800000)
(3500.0000000000, -1.0133800000)
(3600.0000000000, -1.0133800000)
(3700.0000000000, -1.0133800000)
(3800.0000000000, -1.0133800000)
(3900.0000000000, -1.0133800000)
(4000.0000000000, -1.0133800000)
(4100.0000000000, -1.0133800000)
(4200.0000000000, -1.0133800000)
(4300.0000000000, -1.0133800000)
(4400.0000000000, -1.0133800000)
(4500.0000000000, -1.0133800000)
(4600.0000000000, -1.0133800000)
(4700.0000000000, -1.0133800000)
(4800.0000000000, -1.0133800000)
(4900.0000000000, -1.0133800000)
(5000.0000000000, -1.0133800000)
(5100.0000000000, -1.0133800000)
(5200.0000000000, -1.0133800000)
(5300.0000000000, -1.0133800000)
(5400.0000000000, -1.0133800000)
(5500.0000000000, -1.0133800000)
(5600.0000000000, -1.0133800000)
(5700.0000000000, -1.0133800000)
(5800.0000000000, -1.0133800000)
(5900.0000000000, -1.0133800000)
(6000.0000000000, -1.0133800000)
(6100.0000000000, -1.0133800000)
(6200.0000000000, -1.0133800000)
(6300.0000000000, -1.0133800000)
(6400.0000000000, -1.0133800000)
(6500.0000000000, -1.0133800000)
(6600.0000000000, -1.0133800000)
(6700.0000000000, -1.0133800000)
(6800.0000000000, -1.0133800000)
(6900.0000000000, -1.0133800000)
(7000.0000000000, -1.0133800000)
(7100.0000000000, -1.0133800000)
(7200.0000000000, -1.0133800000)
(7300.0000000000, -1.0133800000)
(7400.0000000000, -1.0133800000)
(7500.0000000000, -1.0133800000)
(7600.0000000000, -1.0133800000)
(7700.0000000000, -1.0133800000)
(7800.0000000000, -1.0133800000)
(7900.0000000000, -1.0133800000)
(8000.0000000000, -1.0133800000)
(8100.0000000000, -1.0133800000)
(8200.0000000000, -1.0133800000)
(8300.0000000000, -1.0133800000)
(8400.0000000000, -1.0133800000)
(8500.0000000000, -1.0133800000)
(8600.0000000000, -1.0133800000)
(8700.0000000000, -1.0133800000)
(8800.0000000000, -1.0133800000)
(8900.0000000000, -1.0133800000)
(9000.0000000000, -1.0133800000)
(9100.0000000000, -1.0133800000)
(9200.0000000000, -1.0133800000)
(9300.0000000000, -1.0133800000)
(9400.0000000000, -1.0133800000)
(9500.0000000000, -1.0133800000)
(9600.0000000000, -1.0133800000)
(9700.0000000000, -1.0133800000)
(9800.0000000000, -1.0133800000)
(9900.0000000000, -1.0133800000)
(10000.0000000000, -1.0133800000)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
(100.0000000000, -4.0346011000)
(200.0000000000, -4.1181900000)
(300.0000000000, -4.1181900000)
(400.0000000000, -4.1181900000)
(500.0000000000, -4.1181900000)
(600.0000000000, -4.1181900000)
(700.0000000000, -4.1181900000)
(800.0000000000, -4.1181900000)
(900.0000000000, -4.1181900000)
(1000.0000000000, -4.1181900000)
(1100.0000000000, -4.1181900000)
(1200.0000000000, -4.1181900000)
(1300.0000000000, -4.1181900000)
(1400.0000000000, -4.1181900000)
(1500.0000000000, -4.1181900000)
(1600.0000000000, -4.1181900000)
(1700.0000000000, -4.1181900000)
(1800.0000000000, -4.1181900000)
(1900.0000000000, -4.1181900000)
(2000.0000000000, -4.1181900000)
(2100.0000000000, -4.1181900000)
(2200.0000000000, -4.1181900000)
(2300.0000000000, -4.1181900000)
(2400.0000000000, -4.1181900000)
(2500.0000000000, -4.1181900000)
(2600.0000000000, -4.1181900000)
(2700.0000000000, -4.1181900000)
(2800.0000000000, -4.1181900000)
(2900.0000000000, -4.1181900000)
(3000.0000000000, -4.1181900000)
(3100.0000000000, -4.1181900000)
(3200.0000000000, -4.1181900000)
(3300.0000000000, -4.1181900000)
(3400.0000000000, -4.1181900000)
(3500.0000000000, -4.1181900000)
(3600.0000000000, -4.1181900000)
(3700.0000000000, -4.1181900000)
(3800.0000000000, -4.1181900000)
(3900.0000000000, -4.1181900000)
(4000.0000000000, -4.1181900000)
(4100.0000000000, -4.1181900000)
(4200.0000000000, -4.1181900000)
(4300.0000000000, -4.1181900000)
(4400.0000000000, -4.1181900000)
(4500.0000000000, -4.1181900000)
(4600.0000000000, -4.1181900000)
(4700.0000000000, -4.1181900000)
(4800.0000000000, -4.1181900000)
(4900.0000000000, -4.1181900000)
(5000.0000000000, -4.1181900000)
(5100.0000000000, -4.1181900000)
(5200.0000000000, -4.1181900000)
(5300.0000000000, -4.1181900000)
(5400.0000000000, -4.1181900000)
(5500.0000000000, -4.1181900000)
(5600.0000000000, -4.1181900000)
(5700.0000000000, -4.1181900000)
(5800.0000000000, -4.1181900000)
(5900.0000000000, -4.1181900000)
(6000.0000000000, -4.1181900000)
(6100.0000000000, -4.1181900000)
(6200.0000000000, -4.1181900000)
(6300.0000000000, -4.1181900000)
(6400.0000000000, -4.1181900000)
(6500.0000000000, -4.1181900000)
(6600.0000000000, -4.1181900000)
(6700.0000000000, -4.1181900000)
(6800.0000000000, -4.1181900000)
(6900.0000000000, -4.1181900000)
(7000.0000000000, -4.1181900000)
(7100.0000000000, -4.1181900000)
(7200.0000000000, -4.1181900000)
(7300.0000000000, -4.1181900000)
(7400.0000000000, -4.1181900000)
(7500.0000000000, -4.1181900000)
(7600.0000000000, -4.1181900000)
(7700.0000000000, -4.1181900000)
(7800.0000000000, -4.1181900000)
(7900.0000000000, -4.1181900000)
(8000.0000000000, -4.1181900000)
(8100.0000000000, -4.1181900000)
(8200.0000000000, -4.1181900000)
(8300.0000000000, -4.1181900000)
(8400.0000000000, -4.1181900000)
(8500.0000000000, -4.1181900000)
(8600.0000000000, -4.1181900000)
(8700.0000000000, -4.1181900000)
(8800.0000000000, -4.1181900000)
(8900.0000000000, -4.1181900000)
(9000.0000000000, -4.1181900000)
(9100.0000000000, -4.1181900000)
(9200.0000000000, -4.1181900000)
(9300.0000000000, -4.1181900000)
(9400.0000000000, -4.1181900000)
(9500.0000000000, -4.1181900000)
(9600.0000000000, -4.1181900000)
(9700.0000000000, -4.1181900000)
(9800.0000000000, -4.1181900000)
(9900.0000000000, -4.1181900000)
(10000.0000000000, -4.1181900000)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
(100.0000000000, -4.0360713000)
(200.0000000000, -4.1181900000)
(300.0000000000, -4.1181900000)
(400.0000000000, -4.1181900000)
(500.0000000000, -4.1181900000)
(600.0000000000, -4.1181900000)
(700.0000000000, -4.1181900000)
(800.0000000000, -4.1181900000)
(900.0000000000, -4.1181900000)
(1000.0000000000, -4.1181900000)
(1100.0000000000, -4.1181900000)
(1200.0000000000, -4.1181900000)
(1300.0000000000, -4.1181900000)
(1400.0000000000, -4.1181900000)
(1500.0000000000, -4.1181900000)
(1600.0000000000, -4.1181900000)
(1700.0000000000, -4.1181900000)
(1800.0000000000, -4.1181900000)
(1900.0000000000, -4.1181900000)
(2000.0000000000, -4.1181900000)
(2100.0000000000, -4.1181900000)
(2200.0000000000, -4.1181900000)
(2300.0000000000, -4.1181900000)
(2400.0000000000, -4.1181900000)
(2500.0000000000, -4.1181900000)
(2600.0000000000, -4.1181900000)
(2700.0000000000, -4.1181900000)
(2800.0000000000, -4.1181900000)
(2900.0000000000, -4.1181900000)
(3000.0000000000, -4.1181900000)
(3100.0000000000, -4.1181900000)
(3200.0000000000, -4.1181900000)
(3300.0000000000, -4.1181900000)
(3400.0000000000, -4.1181900000)
(3500.0000000000, -4.1181900000)
(3600.0000000000, -4.1181900000)
(3700.0000000000, -4.1181900000)
(3800.0000000000, -4.1181900000)
(3900.0000000000, -4.1181900000)
(4000.0000000000, -4.1181900000)
(4100.0000000000, -4.1181900000)
(4200.0000000000, -4.1181900000)
(4300.0000000000, -4.1181900000)
(4400.0000000000, -4.1181900000)
(4500.0000000000, -4.1181900000)
(4600.0000000000, -4.1181900000)
(4700.0000000000, -4.1181900000)
(4800.0000000000, -4.1181900000)
(4900.0000000000, -4.1181900000)
(5000.0000000000, -4.1181900000)
(5100.0000000000, -4.1181900000)
(5200.0000000000, -4.1181900000)
(5300.0000000000, -4.1181900000)
(5400.0000000000, -4.1181900000)
(5500.0000000000, -4.1181900000)
(5600.0000000000, -4.1181900000)
(5700.0000000000, -4.1181900000)
(5800.0000000000, -4.1181900000)
(5900.0000000000, -4.1181900000)
(6000.0000000000, -4.1181900000)
(6100.0000000000, -4.1181900000)
(6200.0000000000, -4.1181900000)
(6300.0000000000, -4.1181900000)
(6400.0000000000, -4.1181900000)
(6500.0000000000, -4.1181900000)
(6600.0000000000, -4.1181900000)
(6700.0000000000, -4.1181900000)
(6800.0000000000, -4.1181900000)
(6900.0000000000, -4.1181900000)
(7000.0000000000, -4.1181900000)
(7100.0000000000, -4.1181900000)
(7200.0000000000, -4.1181900000)
(7300.0000000000, -4.1181900000)
(7400.0000000000, -4.1181900000)
(7500.0000000000, -4.1181900000)
(7600.0000000000, -4.1181900000)
(7700.0000000000, -4.1181900000)
(7800.0000000000, -4.1181900000)
(7900.0000000000, -4.1181900000)
(8000.0000000000, -4.1181900000)
(8100.0000000000, -4.1181900000)
(8200.0000000000, -4.1181900000)
(8300.0000000000, -4.1181900000)
(8400.0000000000, -4.1181900000)
(8500.0000000000, -4.1181900000)
(8600.0000000000, -4.1181900000)
(8700.0000000000, -4.1181900000)
(8800.0000000000, -4.1181900000)
(8900.0000000000, -4.1181900000)
(9000.0000000000, -4.1181900000)
(9100.0000000000, -4.1181900000)
(9200.0000000000, -4.1181900000)
(9300.0000000000, -4.1181900000)
(9400.0000000000, -4.1181900000)
(9500.0000000000, -4.1181900000)
(9600.0000000000, -4.1181900000)
(9700.0000000000, -4.1181900000)
(9800.0000000000, -4.1181900000)
(9900.0000000000, -4.1181900000)
(10000.0000000000, -4.1181900000)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
(100.0000000000, -0.9931124000)
(200.0000000000, -1.0133800000)
(300.0000000000, -1.0133800000)
(400.0000000000, -1.0133800000)
(500.0000000000, -1.0133800000)
(600.0000000000, -1.0133800000)
(700.0000000000, -1.0133800000)
(800.0000000000, -1.0133800000)
(900.0000000000, -1.0133800000)
(1000.0000000000, -1.0133800000)
(1100.0000000000, -1.0133800000)
(1200.0000000000, -1.0133800000)
(1300.0000000000, -1.0133800000)
(1400.0000000000, -1.0133800000)
(1500.0000000000, -1.0133800000)
(1600.0000000000, -1.0133800000)
(1700.0000000000, -1.0133800000)
(1800.0000000000, -1.0133800000)
(1900.0000000000, -1.0133800000)
(2000.0000000000, -1.0133800000)
(2100.0000000000, -1.0133800000)
(2200.0000000000, -1.0133800000)
(2300.0000000000, -1.0133800000)
(2400.0000000000, -1.0133800000)
(2500.0000000000, -1.0133800000)
(2600.0000000000, -1.0133800000)
(2700.0000000000, -1.0133800000)
(2800.0000000000, -1.0133800000)
(2900.0000000000, -1.0133800000)
(3000.0000000000, -1.0133800000)
(3100.0000000000, -1.0133800000)
(3200.0000000000, -1.0133800000)
(3300.0000000000, -1.0133800000)
(3400.0000000000, -1.0133800000)
(3500.0000000000, -1.0133800000)
(3600.0000000000, -1.0133800000)
(3700.0000000000, -1.0133800000)
(3800.0000000000, -1.0133800000)
(3900.0000000000, -1.0133800000)
(4000.0000000000, -1.0133800000)
(4100.0000000000, -1.0133800000)
(4200.0000000000, -1.0133800000)
(4300.0000000000, -1.0133800000)
(4400.0000000000, -1.0133800000)
(4500.0000000000, -1.0133800000)
(4600.0000000000, -1.0133800000)
(4700.0000000000, -1.0133800000)
(4800.0000000000, -1.0133800000)
(4900.0000000000, -1.0133800000)
(5000.0000000000, -1.0133800000)
(5100.0000000000, -1.0133800000)
(5200.0000000000, -1.0133800000)
(5300.0000000000, -1.0133800000)
(5400.0000000000, -1.0133800000)
(5500.0000000000, -1.0133800000)
(5600.0000000000, -1.0133800000)
(5700.0000000000, -1.0133800000)
(5800.0000000000, -1.0133800000)
(5900.0000000000, -1.0133800000)
(6000.0000000000, -1.0133800000)
(6100.0000000000, -1.0133800000)
(6200.0000000000, -1.0133800000)
(6300.0000000000, -1.0133800000)
(6400.0000000000, -1.0133800000)
(6500.0000000000, -1.0133800000)
(6600.0000000000, -1.0133800000)
(6700.0000000000, -1.0133800000)
(6800.0000000000, -1.0133800000)
(6900.0000000000, -1.0133800000)
(7000.0000000000, -1.0133800000)
(7100.0000000000, -1.0133800000)
(7200.0000000000, -1.0133800000)
(7300.0000000000, -1.0133800000)
(7400.0000000000, -1.0133800000)
(7500.0000000000, -1.0133800000)
(7600.0000000000, -1.0133800000)
(7700.0000000000, -1.0133800000)
(7800.0000000000, -1.0133800000)
(7900.0000000000, -1.0133800000)
(8000.0000000000, -1.0133800000)
(8100.0000000000, -1.0133800000)
(8200.0000000000, -1.0133800000)
(8300.0000000000, -1.0133800000)
(8400.0000000000, -1.0133800000)
(8500.0000000000, -1.0133800000)
(8600.0000000000, -1.0133800000)
(8700.0000000000, -1.0133800000)
(8800.0000000000, -1.0133800000)
(8900.0000000000, -1.0133800000)
(9000.0000000000, -1.0133800000)
(9100.0000000000, -1.0133800000)
(9200.0000000000, -1.0133800000)
(9300.0000000000, -1.0133800000)
(9400.0000000000, -1.0133800000)
(9500.0000000000, -1.0133800000)
(9600.0000000000, -1.0133800000)
(9700.0000000000, -1.0133800000)
(9800.0000000000, -1.0133800000)
(9900.0000000000, -1.0133800000)
(10000.0000000000, -1.0133800000)
};
\end{axis}\end{tikzpicture}


==> figures/MountainCar_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
%(100.0000000000, -0.9748300000)
(200.0000000000, -0.9989500000)
(300.0000000000, -0.9982000000)
(400.0000000000, -0.9985500000)
(500.0000000000, -0.9975800000)
(600.0000000000, -0.9982100000)
(700.0000000000, -0.9984800000)
(800.0000000000, -0.9978400000)
(900.0000000000, -0.9975200000)
(1000.0000000000, -0.9982200000)
(1100.0000000000, -0.9978100000)
(1200.0000000000, -0.9979100000)
(1300.0000000000, -0.9982500000)
(1400.0000000000, -0.9984300000)
(1500.0000000000, -0.9982400000)
(1600.0000000000, -0.9983800000)
(1700.0000000000, -0.9983100000)
(1800.0000000000, -0.9983400000)
(1900.0000000000, -0.9981300000)
(2000.0000000000, -0.9982700000)
(2100.0000000000, -0.9982200000)
(2200.0000000000, -0.9983300000)
(2300.0000000000, -0.9977500000)
(2400.0000000000, -0.9980800000)
(2500.0000000000, -0.9981000000)
(2600.0000000000, -0.9978100000)
(2700.0000000000, -0.9978500000)
(2800.0000000000, -0.9979300000)
(2900.0000000000, -0.9978500000)
(3000.0000000000, -0.9976700000)
(3100.0000000000, -0.9974000000)
(3200.0000000000, -0.9974700000)
(3300.0000000000, -0.9974300000)
(3400.0000000000, -0.9974200000)
(3500.0000000000, -0.9972000000)
(3600.0000000000, -0.9971400000)
(3700.0000000000, -0.9966800000)
(3800.0000000000, -0.9970900000)
(3900.0000000000, -0.9967000000)
(4000.0000000000, -0.9961300000)
(4100.0000000000, -0.9966400000)
(4200.0000000000, -0.9969700000)
(4300.0000000000, -0.9971800000)
(4400.0000000000, -0.9960800000)
(4500.0000000000, -0.9965300000)
(4600.0000000000, -0.9960300000)
(4700.0000000000, -0.9968300000)
(4800.0000000000, -0.9965800000)
(4900.0000000000, -0.9958100000)
(5000.0000000000, -0.9958400000)
(5100.0000000000, -0.9961700000)
(5200.0000000000, -0.9962300000)
(5300.0000000000, -0.9957500000)
(5400.0000000000, -0.9952600000)
(5500.0000000000, -0.9956200000)
(5600.0000000000, -0.9951900000)
(5700.0000000000, -0.9949500000)
(5800.0000000000, -0.9950900000)
(5900.0000000000, -0.9943100000)
(6000.0000000000, -0.9947500000)
(6100.0000000000, -0.9948300000)
(6200.0000000000, -0.9948700000)
(6300.0000000000, -0.9952300000)
(6400.0000000000, -0.9957700000)
(6500.0000000000, -0.9953500000)
(6600.0000000000, -0.9952200000)
(6700.0000000000, -0.9951600000)
(6800.0000000000, -0.9948800000)
(6900.0000000000, -0.9953000000)
(7000.0000000000, -0.9951400000)
(7100.0000000000, -0.9950600000)
(7200.0000000000, -0.9944700000)
(7300.0000000000, -0.9948500000)
(7400.0000000000, -0.9946800000)
(7500.0000000000, -0.9947400000)
(7600.0000000000, -0.9940000000)
(7700.0000000000, -0.9941500000)
(7800.0000000000, -0.9941200000)
(7900.0000000000, -0.9942000000)
(8000.0000000000, -0.9947200000)
(8100.0000000000, -0.9941700000)
(8200.0000000000, -0.9938300000)
(8300.0000000000, -0.9939000000)
(8400.0000000000, -0.9934400000)
(8500.0000000000, -0.9941200000)
(8600.0000000000, -0.9936900000)
(8700.0000000000, -0.9938700000)
(8800.0000000000, -0.9941400000)
(8900.0000000000, -0.9933000000)
(9000.0000000000, -0.9930400000)
(9100.0000000000, -0.9931500000)
(9200.0000000000, -0.9937400000)
(9300.0000000000, -0.9934700000)
(9400.0000000000, -0.9941900000)
(9500.0000000000, -0.9935300000)
(9600.0000000000, -0.9935300000)
(9700.0000000000, -0.9939200000)
(9800.0000000000, -0.9937700000)
(9900.0000000000, -0.9939700000)
(10000.0000000000, -0.9934600000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
%(100.0000000000, -0.9771500000)
(200.0000000000, -0.9996700000)
(300.0000000000, -0.9973700000)
(400.0000000000, -0.9959900000)
(500.0000000000, -0.9982700000)
(600.0000000000, -0.9969700000)
(700.0000000000, -0.9967800000)
(800.0000000000, -0.9958700000)
(900.0000000000, -0.9957000000)
(1000.0000000000, -0.9947000000)
(1100.0000000000, -0.9949900000)
(1200.0000000000, -0.9944300000)
(1300.0000000000, -0.9944200000)
(1400.0000000000, -0.9948500000)
(1500.0000000000, -0.9935100000)
(1600.0000000000, -0.9937800000)
(1700.0000000000, -0.9942700000)
(1800.0000000000, -0.9944900000)
(1900.0000000000, -0.9941800000)
(2000.0000000000, -0.9950700000)
(2100.0000000000, -0.9944800000)
(2200.0000000000, -0.9952700000)
(2300.0000000000, -0.9955000000)
(2400.0000000000, -0.9944900000)
(2500.0000000000, -0.9945300000)
(2600.0000000000, -0.9952000000)
(2700.0000000000, -0.9945800000)
(2800.0000000000, -0.9939100000)
(2900.0000000000, -0.9939100000)
(3000.0000000000, -0.9937600000)
(3100.0000000000, -0.9937600000)
(3200.0000000000, -0.9924400000)
(3300.0000000000, -0.9934100000)
(3400.0000000000, -0.9935600000)
(3500.0000000000, -0.9918400000)
(3600.0000000000, -0.9928500000)
(3700.0000000000, -0.9932100000)
(3800.0000000000, -0.9933800000)
(3900.0000000000, -0.9930900000)
(4000.0000000000, -0.9921600000)
(4100.0000000000, -0.9925600000)
(4200.0000000000, -0.9922700000)
(4300.0000000000, -0.9930700000)
(4400.0000000000, -0.9920500000)
(4500.0000000000, -0.9929000000)
(4600.0000000000, -0.9928400000)
(4700.0000000000, -0.9926600000)
(4800.0000000000, -0.9937800000)
(4900.0000000000, -0.9921700000)
(5000.0000000000, -0.9926600000)
(5100.0000000000, -0.9936800000)
(5200.0000000000, -0.9934900000)
(5300.0000000000, -0.9941000000)
(5400.0000000000, -0.9937700000)
(5500.0000000000, -0.9937100000)
(5600.0000000000, -0.9944700000)
(5700.0000000000, -0.9948100000)
(5800.0000000000, -0.9949200000)
(5900.0000000000, -0.9942800000)
(6000.0000000000, -0.9940500000)
(6100.0000000000, -0.9948200000)
(6200.0000000000, -0.9952400000)
(6300.0000000000, -0.9957900000)
(6400.0000000000, -0.9953600000)
(6500.0000000000, -0.9952500000)
(6600.0000000000, -0.9953300000)
(6700.0000000000, -0.9951400000)
(6800.0000000000, -0.9955800000)
(6900.0000000000, -0.9955100000)
(7000.0000000000, -0.9960700000)
(7100.0000000000, -0.9962700000)
(7200.0000000000, -0.9970200000)
(7300.0000000000, -0.9966600000)
(7400.0000000000, -0.9971000000)
(7500.0000000000, -0.9976400000)
(7600.0000000000, -0.9971200000)
(7700.0000000000, -0.9964200000)
(7800.0000000000, -0.9967800000)
(7900.0000000000, -0.9968800000)
(8000.0000000000, -0.9970800000)
(8100.0000000000, -0.9971200000)
(8200.0000000000, -0.9976300000)
(8300.0000000000, -0.9971900000)
(8400.0000000000, -0.9977200000)
(8500.0000000000, -0.9976300000)
(8600.0000000000, -0.9976400000)
(8700.0000000000, -0.9976400000)
(8800.0000000000, -0.9977300000)
(8900.0000000000, -0.9976900000)
(9000.0000000000, -0.9978700000)
(9100.0000000000, -0.9977400000)
(9200.0000000000, -0.9977900000)
(9300.0000000000, -0.9975200000)
(9400.0000000000, -0.9979200000)
(9500.0000000000, -0.9979800000)
(9600.0000000000, -0.9982300000)
(9700.0000000000, -0.9980700000)
(9800.0000000000, -0.9982100000)
(9900.0000000000, -0.9986300000)
(10000.0000000000, -0.9985300000)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
%(100.0000000000, -0.9697000000)
(200.0000000000, -0.9960500000)
(300.0000000000, -0.9962500000)
(400.0000000000, -0.9960700000)
(500.0000000000, -0.9970000000)
(600.0000000000, -0.9965200000)
(700.0000000000, -0.9964200000)
(800.0000000000, -0.9963900000)
(900.0000000000, -0.9968600000)
(1000.0000000000, -0.9964600000)
(1100.0000000000, -0.9961100000)
(1200.0000000000, -0.9961300000)
(1300.0000000000, -0.9957500000)
(1400.0000000000, -0.9957500000)
(1500.0000000000, -0.9945700000)
(1600.0000000000, -0.9949200000)
(1700.0000000000, -0.9948300000)
(1800.0000000000, -0.9952100000)
(1900.0000000000, -0.9946700000)
(2000.0000000000, -0.9938800000)
(2100.0000000000, -0.9945300000)
(2200.0000000000, -0.9942400000)
(2300.0000000000, -0.9934700000)
(2400.0000000000, -0.9935700000)
(2500.0000000000, -0.9924600000)
(2600.0000000000, -0.9934500000)
(2700.0000000000, -0.9928200000)
(2800.0000000000, -0.9934400000)
(2900.0000000000, -0.9918100000)
(3000.0000000000, -0.9919300000)
(3100.0000000000, -0.9923600000)
(3200.0000000000, -0.9923800000)
(3300.0000000000, -0.9921200000)
(3400.0000000000, -0.9902700000)
(3500.0000000000, -0.9900400000)
(3600.0000000000, -0.9897600000)
(3700.0000000000, -0.9897500000)
(3800.0000000000, -0.9894800000)
(3900.0000000000, -0.9900000000)
(4000.0000000000, -0.9895300000)
(4100.0000000000, -0.9874900000)
(4200.0000000000, -0.9871600000)
(4300.0000000000, -0.9879900000)
(4400.0000000000, -0.9865800000)
(4500.0000000000, -0.9856300000)
(4600.0000000000, -0.9853700000)
(4700.0000000000, -0.9836200000)
(4800.0000000000, -0.9848200000)
(4900.0000000000, -0.9833000000)
(5000.0000000000, -0.9831400000)
(5100.0000000000, -0.9810600000)
(5200.0000000000, -0.9803400000)
(5300.0000000000, -0.9817300000)
(5400.0000000000, -0.9799800000)
(5500.0000000000, -0.9799700000)
(5600.0000000000, -0.9805800000)
(5700.0000000000, -0.9791100000)
(5800.0000000000, -0.9783300000)
(5900.0000000000, -0.9768100000)
(6000.0000000000, -0.9784500000)
(6100.0000000000, -0.9780300000)
(6200.0000000000, -0.9766000000)
(6300.0000000000, -0.9777500000)
(6400.0000000000, -0.9758000000)
(6500.0000000000, -0.9760900000)
(6600.0000000000, -0.9764100000)
(6700.0000000000, -0.9758500000)
(6800.0000000000, -0.9750500000)
(6900.0000000000, -0.9752100000)
(7000.0000000000, -0.9749100000)
(7100.0000000000, -0.9733400000)
(7200.0000000000, -0.9737300000)
(7300.0000000000, -0.9730400000)
(7400.0000000000, -0.9746300000)
(7500.0000000000, -0.9732900000)
(7600.0000000000, -0.9735400000)
(7700.0000000000, -0.9717800000)
(7800.0000000000, -0.9729500000)
(7900.0000000000, -0.9723900000)
(8000.0000000000, -0.9712900000)
(8100.0000000000, -0.9707000000)
(8200.0000000000, -0.9706300000)
(8300.0000000000, -0.9717400000)
(8400.0000000000, -0.9716500000)
(8500.0000000000, -0.9719400000)
(8600.0000000000, -0.9706700000)
(8700.0000000000, -0.9702300000)
(8800.0000000000, -0.9721300000)
(8900.0000000000, -0.9700200000)
(9000.0000000000, -0.9716400000)
(9100.0000000000, -0.9696900000)
(9200.0000000000, -0.9703600000)
(9300.0000000000, -0.9693100000)
(9400.0000000000, -0.9706000000)
(9500.0000000000, -0.9687500000)
(9600.0000000000, -0.9684900000)
(9700.0000000000, -0.9678400000)
(9800.0000000000, -0.9676000000)
(9900.0000000000, -0.9696100000)
(10000.0000000000, -0.9685500000)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
%(100.0000000000, -0.9693700000)
(200.0000000000, -0.9962000000)
(300.0000000000, -0.9969000000)
(400.0000000000, -0.9967900000)
(500.0000000000, -0.9965400000)
(600.0000000000, -0.9963900000)
(700.0000000000, -0.9966400000)
(800.0000000000, -0.9963500000)
(900.0000000000, -0.9959900000)
(1000.0000000000, -0.9946100000)
(1100.0000000000, -0.9955100000)
(1200.0000000000, -0.9950300000)
(1300.0000000000, -0.9949400000)
(1400.0000000000, -0.9944000000)
(1500.0000000000, -0.9951300000)
(1600.0000000000, -0.9944400000)
(1700.0000000000, -0.9941500000)
(1800.0000000000, -0.9942400000)
(1900.0000000000, -0.9945100000)
(2000.0000000000, -0.9939700000)
(2100.0000000000, -0.9934000000)
(2200.0000000000, -0.9933400000)
(2300.0000000000, -0.9929600000)
(2400.0000000000, -0.9926000000)
(2500.0000000000, -0.9920400000)
(2600.0000000000, -0.9912900000)
(2700.0000000000, -0.9921300000)
(2800.0000000000, -0.9920200000)
(2900.0000000000, -0.9913100000)
(3000.0000000000, -0.9911500000)
(3100.0000000000, -0.9906000000)
(3200.0000000000, -0.9900500000)
(3300.0000000000, -0.9900200000)
(3400.0000000000, -0.9896200000)
(3500.0000000000, -0.9888500000)
(3600.0000000000, -0.9877600000)
(3700.0000000000, -0.9879800000)
(3800.0000000000, -0.9874100000)
(3900.0000000000, -0.9866600000)
(4000.0000000000, -0.9866100000)
(4100.0000000000, -0.9857700000)
(4200.0000000000, -0.9856500000)
(4300.0000000000, -0.9827900000)
(4400.0000000000, -0.9826400000)
(4500.0000000000, -0.9820000000)
(4600.0000000000, -0.9823600000)
(4700.0000000000, -0.9814500000)
(4800.0000000000, -0.9807000000)
(4900.0000000000, -0.9820900000)
(5000.0000000000, -0.9798700000)
(5100.0000000000, -0.9803200000)
(5200.0000000000, -0.9787200000)
(5300.0000000000, -0.9781200000)
(5400.0000000000, -0.9793100000)
(5500.0000000000, -0.9787300000)
(5600.0000000000, -0.9770600000)
(5700.0000000000, -0.9771600000)
(5800.0000000000, -0.9777600000)
(5900.0000000000, -0.9759200000)
(6000.0000000000, -0.9762200000)
(6100.0000000000, -0.9765000000)
(6200.0000000000, -0.9747900000)
(6300.0000000000, -0.9740000000)
(6400.0000000000, -0.9756300000)
(6500.0000000000, -0.9737400000)
(6600.0000000000, -0.9727400000)
(6700.0000000000, -0.9745500000)
(6800.0000000000, -0.9728000000)
(6900.0000000000, -0.9736300000)
(7000.0000000000, -0.9729500000)
(7100.0000000000, -0.9731200000)
(7200.0000000000, -0.9710200000)
(7300.0000000000, -0.9701600000)
(7400.0000000000, -0.9694300000)
(7500.0000000000, -0.9687800000)
(7600.0000000000, -0.9709900000)
(7700.0000000000, -0.9686100000)
(7800.0000000000, -0.9697700000)
(7900.0000000000, -0.9705900000)
(8000.0000000000, -0.9704000000)
(8100.0000000000, -0.9692700000)
(8200.0000000000, -0.9697100000)
(8300.0000000000, -0.9702800000)
(8400.0000000000, -0.9683000000)
(8500.0000000000, -0.9686900000)
(8600.0000000000, -0.9689000000)
(8700.0000000000, -0.9679600000)
(8800.0000000000, -0.9684300000)
(8900.0000000000, -0.9673200000)
(9000.0000000000, -0.9669800000)
(9100.0000000000, -0.9682700000)
(9200.0000000000, -0.9686000000)
(9300.0000000000, -0.9684800000)
(9400.0000000000, -0.9673700000)
(9500.0000000000, -0.9679900000)
(9600.0000000000, -0.9671700000)
(9700.0000000000, -0.9678800000)
(9800.0000000000, -0.9671100000)
(9900.0000000000, -0.9662600000)
(10000.0000000000, -0.9683700000)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
%(100.0000000000, -0.9725000000)
(200.0000000000, -0.9970500000)
(300.0000000000, -0.9976300000)
(400.0000000000, -0.9973200000)
(500.0000000000, -0.9975900000)
(600.0000000000, -0.9979800000)
(700.0000000000, -0.9978700000)
(800.0000000000, -0.9977600000)
(900.0000000000, -0.9976100000)
(1000.0000000000, -0.9975100000)
(1100.0000000000, -0.9973300000)
(1200.0000000000, -0.9973400000)
(1300.0000000000, -0.9968400000)
(1400.0000000000, -0.9964100000)
(1500.0000000000, -0.9964100000)
(1600.0000000000, -0.9962500000)
(1700.0000000000, -0.9959300000)
(1800.0000000000, -0.9954400000)
(1900.0000000000, -0.9954100000)
(2000.0000000000, -0.9957300000)
(2100.0000000000, -0.9947900000)
(2200.0000000000, -0.9949200000)
(2300.0000000000, -0.9941200000)
(2400.0000000000, -0.9940300000)
(2500.0000000000, -0.9938300000)
(2600.0000000000, -0.9930600000)
(2700.0000000000, -0.9925100000)
(2800.0000000000, -0.9929700000)
(2900.0000000000, -0.9924300000)
(3000.0000000000, -0.9920800000)
(3100.0000000000, -0.9929200000)
(3200.0000000000, -0.9913800000)
(3300.0000000000, -0.9923500000)
(3400.0000000000, -0.9912800000)
(3500.0000000000, -0.9907600000)
(3600.0000000000, -0.9909700000)
(3700.0000000000, -0.9900800000)
(3800.0000000000, -0.9904800000)
(3900.0000000000, -0.9890200000)
(4000.0000000000, -0.9895700000)
(4100.0000000000, -0.9883300000)
(4200.0000000000, -0.9891100000)
(4300.0000000000, -0.9884100000)
(4400.0000000000, -0.9890100000)
(4500.0000000000, -0.9881500000)
(4600.0000000000, -0.9879000000)
(4700.0000000000, -0.9879200000)
(4800.0000000000, -0.9879000000)
(4900.0000000000, -0.9887400000)
(5000.0000000000, -0.9880300000)
(5100.0000000000, -0.9886200000)
(5200.0000000000, -0.9873100000)
(5300.0000000000, -0.9872000000)
(5400.0000000000, -0.9866900000)
(5500.0000000000, -0.9871100000)
(5600.0000000000, -0.9868400000)
(5700.0000000000, -0.9868300000)
(5800.0000000000, -0.9870000000)
(5900.0000000000, -0.9866300000)
(6000.0000000000, -0.9846000000)
(6100.0000000000, -0.9854900000)
(6200.0000000000, -0.9856800000)
(6300.0000000000, -0.9862900000)
(6400.0000000000, -0.9853300000)
(6500.0000000000, -0.9852800000)
(6600.0000000000, -0.9842600000)
(6700.0000000000, -0.9842900000)
(6800.0000000000, -0.9843400000)
(6900.0000000000, -0.9843600000)
(7000.0000000000, -0.9851900000)
(7100.0000000000, -0.9846000000)
(7200.0000000000, -0.9835600000)
(7300.0000000000, -0.9839900000)
(7400.0000000000, -0.9842700000)
(7500.0000000000, -0.9827300000)
(7600.0000000000, -0.9840900000)
(7700.0000000000, -0.9825600000)
(7800.0000000000, -0.9818800000)
(7900.0000000000, -0.9829600000)
(8000.0000000000, -0.9822600000)
(8100.0000000000, -0.9832500000)
(8200.0000000000, -0.9824300000)
(8300.0000000000, -0.9822100000)
(8400.0000000000, -0.9811500000)
(8500.0000000000, -0.9814800000)
(8600.0000000000, -0.9817100000)
(8700.0000000000, -0.9826900000)
(8800.0000000000, -0.9818800000)
(8900.0000000000, -0.9820200000)
(9000.0000000000, -0.9807500000)
(9100.0000000000, -0.9815100000)
(9200.0000000000, -0.9806500000)
(9300.0000000000, -0.9802100000)
(9400.0000000000, -0.9813900000)
(9500.0000000000, -0.9811300000)
(9600.0000000000, -0.9811400000)
(9700.0000000000, -0.9803100000)
(9800.0000000000, -0.9803900000)
(9900.0000000000, -0.9797500000)
(10000.0000000000, -0.9795500000)
};
\end{axis}\end{tikzpicture}


==> figures/Pendulum_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
(100.0000000000, -0.1846200000)
(200.0000000000, -0.1912300000)
(300.0000000000, -0.1933500000)
(400.0000000000, -0.1937300000)
(500.0000000000, -0.1948300000)
(600.0000000000, -0.1953000000)
(700.0000000000, -0.1968700000)
(800.0000000000, -0.1978100000)
(900.0000000000, -0.1996900000)
(1000.0000000000, -0.2006100000)
(1100.0000000000, -0.2028800000)
(1200.0000000000, -0.2056500000)
(1300.0000000000, -0.2070600000)
(1400.0000000000, -0.2085900000)
(1500.0000000000, -0.2098400000)
(1600.0000000000, -0.2057900000)
(1700.0000000000, -0.2122400000)
(1800.0000000000, -0.2132300000)
(1900.0000000000, -0.2136800000)
(2000.0000000000, -0.2133900000)
(2100.0000000000, -0.2160900000)
(2200.0000000000, -0.2123700000)
(2300.0000000000, -0.2141900000)
(2400.0000000000, -0.2146900000)
(2500.0000000000, -0.2142000000)
(2600.0000000000, -0.2153800000)
(2700.0000000000, -0.2155200000)
(2800.0000000000, -0.2146400000)
(2900.0000000000, -0.2149500000)
(3000.0000000000, -0.2145700000)
(3100.0000000000, -0.2150200000)
(3200.0000000000, -0.2164500000)
(3300.0000000000, -0.2184900000)
(3400.0000000000, -0.2156000000)
(3500.0000000000, -0.2167800000)
(3600.0000000000, -0.2155500000)
(3700.0000000000, -0.2153100000)
(3800.0000000000, -0.2170600000)
(3900.0000000000, -0.2147900000)
(4000.0000000000, -0.2153900000)
(4100.0000000000, -0.2144200000)
(4200.0000000000, -0.2135600000)
(4300.0000000000, -0.2159900000)
(4400.0000000000, -0.2149000000)
(4500.0000000000, -0.2157900000)
(4600.0000000000, -0.2179600000)
(4700.0000000000, -0.2173700000)
(4800.0000000000, -0.2172100000)
(4900.0000000000, -0.2137500000)
(5000.0000000000, -0.2154300000)
(5100.0000000000, -0.2141900000)
(5200.0000000000, -0.2130200000)
(5300.0000000000, -0.2129500000)
(5400.0000000000, -0.2126200000)
(5500.0000000000, -0.2142900000)
(5600.0000000000, -0.2140400000)
(5700.0000000000, -0.2147800000)
(5800.0000000000, -0.2099600000)
(5900.0000000000, -0.2107600000)
(6000.0000000000, -0.2149300000)
(6100.0000000000, -0.2166700000)
(6200.0000000000, -0.2135200000)
(6300.0000000000, -0.2113500000)
(6400.0000000000, -0.2129300000)
(6500.0000000000, -0.2133600000)
(6600.0000000000, -0.2109900000)
(6700.0000000000, -0.2092500000)
(6800.0000000000, -0.2084900000)
(6900.0000000000, -0.2092000000)
(7000.0000000000, -0.2104900000)
(7100.0000000000, -0.2091100000)
(7200.0000000000, -0.2078900000)
(7300.0000000000, -0.2064600000)
(7400.0000000000, -0.2048400000)
(7500.0000000000, -0.2037100000)
(7600.0000000000, -0.2008500000)
(7700.0000000000, -0.1961400000)
(7800.0000000000, -0.1946000000)
(7900.0000000000, -0.1894300000)
(8000.0000000000, -0.1845400000)
(8100.0000000000, -0.1806000000)
(8200.0000000000, -0.1761400000)
(8300.0000000000, -0.1704900000)
(8400.0000000000, -0.1661500000)
(8500.0000000000, -0.1630800000)
(8600.0000000000, -0.1530500000)
(8700.0000000000, -0.1478000000)
(8800.0000000000, -0.1431100000)
(8900.0000000000, -0.1380300000)
(9000.0000000000, -0.1330700000)
(9100.0000000000, -0.1282900000)
(9200.0000000000, -0.1210300000)
(9300.0000000000, -0.1168500000)
(9400.0000000000, -0.1129800000)
(9500.0000000000, -0.1072900000)
(9600.0000000000, -0.1041200000)
(9700.0000000000, -0.0986600000)
(9800.0000000000, -0.0925900000)
(9900.0000000000, -0.0891500000)
(10000.0000000000, -0.0816600000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
(100.0000000000, -0.1723800000)
(200.0000000000, -0.1772500000)
(300.0000000000, -0.2256500000)
(400.0000000000, -0.2760700000)
(500.0000000000, -0.2970200000)
(600.0000000000, -0.2047000000)
(700.0000000000, -0.1605800000)
(800.0000000000, -0.1872100000)
(900.0000000000, -0.1902300000)
(1000.0000000000, -0.2252800000)
(1100.0000000000, -0.2312100000)
(1200.0000000000, -0.2158200000)
(1300.0000000000, -0.2081600000)
(1400.0000000000, -0.1987600000)
(1500.0000000000, -0.1280800000)
(1600.0000000000, -0.1273800000)
(1700.0000000000, -0.1204800000)
(1800.0000000000, -0.1079900000)
(1900.0000000000, -0.1077600000)
(2000.0000000000, -0.1022700000)
(2100.0000000000, -0.0912600000)
(2200.0000000000, -0.0912500000)
(2300.0000000000, -0.0917500000)
(2400.0000000000, -0.0873000000)
(2500.0000000000, -0.0881300000)
(2600.0000000000, -0.0881400000)
(2700.0000000000, -0.0881200000)
(2800.0000000000, -0.0883800000)
(2900.0000000000, -0.0888900000)
(3000.0000000000, -0.0889600000)
(3100.0000000000, -0.0871800000)
(3200.0000000000, -0.0872500000)
(3300.0000000000, -0.0873300000)
(3400.0000000000, -0.0876700000)
(3500.0000000000, -0.0873400000)
(3600.0000000000, -0.0874100000)
(3700.0000000000, -0.0873100000)
(3800.0000000000, -0.0880400000)
(3900.0000000000, -0.0831500000)
(4000.0000000000, -0.0806800000)
(4100.0000000000, -0.0814500000)
(4200.0000000000, -0.0799100000)
(4300.0000000000, -0.0814600000)
(4400.0000000000, -0.0755700000)
(4500.0000000000, -0.0765100000)
(4600.0000000000, -0.0764900000)
(4700.0000000000, -0.0758900000)
(4800.0000000000, -0.0748200000)
(4900.0000000000, -0.0705900000)
(5000.0000000000, -0.0705600000)
(5100.0000000000, -0.0711700000)
(5200.0000000000, -0.0706200000)
(5300.0000000000, -0.0705600000)
(5400.0000000000, -0.0682200000)
(5500.0000000000, -0.0693500000)
(5600.0000000000, -0.0684500000)
(5700.0000000000, -0.0689900000)
(5800.0000000000, -0.0689600000)
(5900.0000000000, -0.0666100000)
(6000.0000000000, -0.0660000000)
(6100.0000000000, -0.0667200000)
(6200.0000000000, -0.0658900000)
(6300.0000000000, -0.0662300000)
(6400.0000000000, -0.0659900000)
(6500.0000000000, -0.0659600000)
(6600.0000000000, -0.0654500000)
(6700.0000000000, -0.0653100000)
(6800.0000000000, -0.0655800000)
(6900.0000000000, -0.0652400000)
(7000.0000000000, -0.0649500000)
(7100.0000000000, -0.0655500000)
(7200.0000000000, -0.0655800000)
(7300.0000000000, -0.0657600000)
(7400.0000000000, -0.0649800000)
(7500.0000000000, -0.0651300000)
(7600.0000000000, -0.0651500000)
(7700.0000000000, -0.0652600000)
(7800.0000000000, -0.0640700000)
(7900.0000000000, -0.0648400000)
(8000.0000000000, -0.0647600000)
(8100.0000000000, -0.0645300000)
(8200.0000000000, -0.0634000000)
(8300.0000000000, -0.0640500000)
(8400.0000000000, -0.0633100000)
(8500.0000000000, -0.0634000000)
(8600.0000000000, -0.0634200000)
(8700.0000000000, -0.0625300000)
(8800.0000000000, -0.0633100000)
(8900.0000000000, -0.0644100000)
(9000.0000000000, -0.0644300000)
(9100.0000000000, -0.0634600000)
(9200.0000000000, -0.0635800000)
(9300.0000000000, -0.0643400000)
(9400.0000000000, -0.0634200000)
(9500.0000000000, -0.0637500000)
(9600.0000000000, -0.0638200000)
(9700.0000000000, -0.0628400000)
(9800.0000000000, -0.0633900000)
(9900.0000000000, -0.0629200000)
(10000.0000000000, -0.0634900000)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
(100.0000000000, -0.1924000000)
(200.0000000000, -0.2127400000)
(300.0000000000, -0.2166800000)
(400.0000000000, -0.2173100000)
(500.0000000000, -0.2152800000)
(600.0000000000, -0.2117600000)
(700.0000000000, -0.2080400000)
(800.0000000000, -0.2002300000)
(900.0000000000, -0.1974600000)
(1000.0000000000, -0.1905500000)
(1100.0000000000, -0.1820200000)
(1200.0000000000, -0.1785200000)
(1300.0000000000, -0.1715800000)
(1400.0000000000, -0.1658200000)
(1500.0000000000, -0.1607900000)
(1600.0000000000, -0.1544200000)
(1700.0000000000, -0.1508900000)
(1800.0000000000, -0.1457100000)
(1900.0000000000, -0.1445800000)
(2000.0000000000, -0.1361300000)
(2100.0000000000, -0.1346200000)
(2200.0000000000, -0.1311600000)
(2300.0000000000, -0.1286600000)
(2400.0000000000, -0.1244500000)
(2500.0000000000, -0.1226500000)
(2600.0000000000, -0.1197000000)
(2700.0000000000, -0.1186000000)
(2800.0000000000, -0.1154700000)
(2900.0000000000, -0.1114500000)
(3000.0000000000, -0.1121000000)
(3100.0000000000, -0.1094300000)
(3200.0000000000, -0.1056000000)
(3300.0000000000, -0.1051000000)
(3400.0000000000, -0.1049100000)
(3500.0000000000, -0.1011600000)
(3600.0000000000, -0.0999900000)
(3700.0000000000, -0.0992600000)
(3800.0000000000, -0.0978000000)
(3900.0000000000, -0.0973500000)
(4000.0000000000, -0.0949800000)
(4100.0000000000, -0.0934300000)
(4200.0000000000, -0.0932800000)
(4300.0000000000, -0.0914600000)
(4400.0000000000, -0.0919100000)
(4500.0000000000, -0.0896800000)
(4600.0000000000, -0.0890600000)
(4700.0000000000, -0.0884900000)
(4800.0000000000, -0.0868400000)
(4900.0000000000, -0.0869300000)
(5000.0000000000, -0.0861500000)
(5100.0000000000, -0.0853700000)
(5200.0000000000, -0.0848900000)
(5300.0000000000, -0.0813400000)
(5400.0000000000, -0.0834300000)
(5500.0000000000, -0.0828400000)
(5600.0000000000, -0.0814700000)
(5700.0000000000, -0.0810200000)
(5800.0000000000, -0.0805700000)
(5900.0000000000, -0.0802900000)
(6000.0000000000, -0.0813000000)
(6100.0000000000, -0.0801600000)
(6200.0000000000, -0.0803600000)
(6300.0000000000, -0.0783900000)
(6400.0000000000, -0.0788100000)
(6500.0000000000, -0.0792000000)
(6600.0000000000, -0.0790500000)
(6700.0000000000, -0.0780800000)
(6800.0000000000, -0.0778900000)
(6900.0000000000, -0.0773100000)
(7000.0000000000, -0.0760700000)
(7100.0000000000, -0.0766300000)
(7200.0000000000, -0.0763900000)
(7300.0000000000, -0.0755200000)
(7400.0000000000, -0.0753600000)
(7500.0000000000, -0.0747600000)
(7600.0000000000, -0.0747600000)
(7700.0000000000, -0.0746800000)
(7800.0000000000, -0.0748800000)
(7900.0000000000, -0.0751000000)
(8000.0000000000, -0.0734600000)
(8100.0000000000, -0.0749400000)
(8200.0000000000, -0.0738200000)
(8300.0000000000, -0.0751200000)
(8400.0000000000, -0.0726400000)
(8500.0000000000, -0.0733900000)
(8600.0000000000, -0.0732800000)
(8700.0000000000, -0.0716100000)
(8800.0000000000, -0.0729300000)
(8900.0000000000, -0.0734800000)
(9000.0000000000, -0.0734300000)
(9100.0000000000, -0.0727200000)
(9200.0000000000, -0.0725900000)
(9300.0000000000, -0.0722100000)
(9400.0000000000, -0.0729300000)
(9500.0000000000, -0.0707800000)
(9600.0000000000, -0.0714400000)
(9700.0000000000, -0.0725000000)
(9800.0000000000, -0.0712700000)
(9900.0000000000, -0.0711600000)
(10000.0000000000, -0.0725000000)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
(100.0000000000, -0.1933700000)
(200.0000000000, -0.2131100000)
(300.0000000000, -0.2172300000)
(400.0000000000, -0.2167100000)
(500.0000000000, -0.2160000000)
(600.0000000000, -0.2153500000)
(700.0000000000, -0.2131100000)
(800.0000000000, -0.2094000000)
(900.0000000000, -0.2027700000)
(1000.0000000000, -0.1998900000)
(1100.0000000000, -0.1937400000)
(1200.0000000000, -0.1907900000)
(1300.0000000000, -0.1845800000)
(1400.0000000000, -0.1794200000)
(1500.0000000000, -0.1750000000)
(1600.0000000000, -0.1675200000)
(1700.0000000000, -0.1640800000)
(1800.0000000000, -0.1592900000)
(1900.0000000000, -0.1530300000)
(2000.0000000000, -0.1510600000)
(2100.0000000000, -0.1470000000)
(2200.0000000000, -0.1414100000)
(2300.0000000000, -0.1393000000)
(2400.0000000000, -0.1352800000)
(2500.0000000000, -0.1301100000)
(2600.0000000000, -0.1279900000)
(2700.0000000000, -0.1244400000)
(2800.0000000000, -0.1217000000)
(2900.0000000000, -0.1184900000)
(3000.0000000000, -0.1151000000)
(3100.0000000000, -0.1140500000)
(3200.0000000000, -0.1111600000)
(3300.0000000000, -0.1082700000)
(3400.0000000000, -0.1066800000)
(3500.0000000000, -0.1053200000)
(3600.0000000000, -0.1019400000)
(3700.0000000000, -0.1010700000)
(3800.0000000000, -0.0983000000)
(3900.0000000000, -0.0958700000)
(4000.0000000000, -0.0954400000)
(4100.0000000000, -0.0925600000)
(4200.0000000000, -0.0923700000)
(4300.0000000000, -0.0906900000)
(4400.0000000000, -0.0894300000)
(4500.0000000000, -0.0883600000)
(4600.0000000000, -0.0876000000)
(4700.0000000000, -0.0866500000)
(4800.0000000000, -0.0856700000)
(4900.0000000000, -0.0856300000)
(5000.0000000000, -0.0839300000)
(5100.0000000000, -0.0831800000)
(5200.0000000000, -0.0816900000)
(5300.0000000000, -0.0814200000)
(5400.0000000000, -0.0805800000)
(5500.0000000000, -0.0809300000)
(5600.0000000000, -0.0800200000)
(5700.0000000000, -0.0793200000)
(5800.0000000000, -0.0778000000)
(5900.0000000000, -0.0775200000)
(6000.0000000000, -0.0776100000)
(6100.0000000000, -0.0768900000)
(6200.0000000000, -0.0771700000)
(6300.0000000000, -0.0760100000)
(6400.0000000000, -0.0751400000)
(6500.0000000000, -0.0751600000)
(6600.0000000000, -0.0744800000)
(6700.0000000000, -0.0744000000)
(6800.0000000000, -0.0737900000)
(6900.0000000000, -0.0736100000)
(7000.0000000000, -0.0739400000)
(7100.0000000000, -0.0731900000)
(7200.0000000000, -0.0731500000)
(7300.0000000000, -0.0722000000)
(7400.0000000000, -0.0722800000)
(7500.0000000000, -0.0727100000)
(7600.0000000000, -0.0719600000)
(7700.0000000000, -0.0717900000)
(7800.0000000000, -0.0712700000)
(7900.0000000000, -0.0709900000)
(8000.0000000000, -0.0708500000)
(8100.0000000000, -0.0699200000)
(8200.0000000000, -0.0700900000)
(8300.0000000000, -0.0695700000)
(8400.0000000000, -0.0704700000)
(8500.0000000000, -0.0688400000)
(8600.0000000000, -0.0703100000)
(8700.0000000000, -0.0690500000)
(8800.0000000000, -0.0690600000)
(8900.0000000000, -0.0696600000)
(9000.0000000000, -0.0684000000)
(9100.0000000000, -0.0694400000)
(9200.0000000000, -0.0686700000)
(9300.0000000000, -0.0687900000)
(9400.0000000000, -0.0682200000)
(9500.0000000000, -0.0686000000)
(9600.0000000000, -0.0679000000)
(9700.0000000000, -0.0681000000)
(9800.0000000000, -0.0673600000)
(9900.0000000000, -0.0669600000)
(10000.0000000000, -0.0683900000)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
(100.0000000000, -0.2139700000)
(200.0000000000, -0.2435300000)
(300.0000000000, -0.2576800000)
(400.0000000000, -0.2638000000)
(500.0000000000, -0.2686400000)
(600.0000000000, -0.2691200000)
(700.0000000000, -0.2686300000)
(800.0000000000, -0.2677000000)
(900.0000000000, -0.2670000000)
(1000.0000000000, -0.2680600000)
(1100.0000000000, -0.2695900000)
(1200.0000000000, -0.2693100000)
(1300.0000000000, -0.2713200000)
(1400.0000000000, -0.2700000000)
(1500.0000000000, -0.2688600000)
(1600.0000000000, -0.2699700000)
(1700.0000000000, -0.2697500000)
(1800.0000000000, -0.2709200000)
(1900.0000000000, -0.2724600000)
(2000.0000000000, -0.2708700000)
(2100.0000000000, -0.2712700000)
(2200.0000000000, -0.2707300000)
(2300.0000000000, -0.2707700000)
(2400.0000000000, -0.2693700000)
(2500.0000000000, -0.2679800000)
(2600.0000000000, -0.2686000000)
(2700.0000000000, -0.2690500000)
(2800.0000000000, -0.2669600000)
(2900.0000000000, -0.2667800000)
(3000.0000000000, -0.2684600000)
(3100.0000000000, -0.2667600000)
(3200.0000000000, -0.2657900000)
(3300.0000000000, -0.2657900000)
(3400.0000000000, -0.2643900000)
(3500.0000000000, -0.2633800000)
(3600.0000000000, -0.2620100000)
(3700.0000000000, -0.2608900000)
(3800.0000000000, -0.2610600000)
(3900.0000000000, -0.2599300000)
(4000.0000000000, -0.2580600000)
(4100.0000000000, -0.2581800000)
(4200.0000000000, -0.2594700000)
(4300.0000000000, -0.2583300000)
(4400.0000000000, -0.2590000000)
(4500.0000000000, -0.2580000000)
(4600.0000000000, -0.2551800000)
(4700.0000000000, -0.2548400000)
(4800.0000000000, -0.2568000000)
(4900.0000000000, -0.2558200000)
(5000.0000000000, -0.2563100000)
(5100.0000000000, -0.2537600000)
(5200.0000000000, -0.2539700000)
(5300.0000000000, -0.2547100000)
(5400.0000000000, -0.2544300000)
(5500.0000000000, -0.2544800000)
(5600.0000000000, -0.2555100000)
(5700.0000000000, -0.2535700000)
(5800.0000000000, -0.2499000000)
(5900.0000000000, -0.2461700000)
(6000.0000000000, -0.2453500000)
(6100.0000000000, -0.2448700000)
(6200.0000000000, -0.2444100000)
(6300.0000000000, -0.2422200000)
(6400.0000000000, -0.2419100000)
(6500.0000000000, -0.2408000000)
(6600.0000000000, -0.2387700000)
(6700.0000000000, -0.2376700000)
(6800.0000000000, -0.2355600000)
(6900.0000000000, -0.2360200000)
(7000.0000000000, -0.2389400000)
(7100.0000000000, -0.2364900000)
(7200.0000000000, -0.2376100000)
(7300.0000000000, -0.2367700000)
(7400.0000000000, -0.2346300000)
(7500.0000000000, -0.2353900000)
(7600.0000000000, -0.2357800000)
(7700.0000000000, -0.2364000000)
(7800.0000000000, -0.2361300000)
(7900.0000000000, -0.2338700000)
(8000.0000000000, -0.2310100000)
(8100.0000000000, -0.2278600000)
(8200.0000000000, -0.2269200000)
(8300.0000000000, -0.2272200000)
(8400.0000000000, -0.2267600000)
(8500.0000000000, -0.2271500000)
(8600.0000000000, -0.2244300000)
(8700.0000000000, -0.2214000000)
(8800.0000000000, -0.2194400000)
(8900.0000000000, -0.2180300000)
(9000.0000000000, -0.2167900000)
(9100.0000000000, -0.2173400000)
(9200.0000000000, -0.2154200000)
(9300.0000000000, -0.2141500000)
(9400.0000000000, -0.2145500000)
(9500.0000000000, -0.2149500000)
(9600.0000000000, -0.2164500000)
(9700.0000000000, -0.2166200000)
(9800.0000000000, -0.2132100000)
(9900.0000000000, -0.2155200000)
(10000.0000000000, -0.2160200000)
};
\end{axis}\end{tikzpicture}


==> figures/RiverSwim_payoff.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$\E r_t$},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed},
]
\addplot[line width=1, densely dotted,color=red,] coordinates {
(100.0000000000, 0.0004775650)
(200.0000000000, 0.0005000000)
(300.0000000000, 0.0005000000)
(400.0000000000, 0.0005000000)
(500.0000000000, 0.0005000000)
(600.0000000000, 0.0005000000)
(700.0000000000, 0.0005000000)
(800.0000000000, 0.0005000000)
(900.0000000000, 0.0005000000)
(1000.0000000000, 0.0005000000)
(1100.0000000000, 0.0005000000)
(1200.0000000000, 0.0005000000)
(1300.0000000000, 0.0005000000)
(1400.0000000000, 0.0005000000)
(1500.0000000000, 0.0005000000)
(1600.0000000000, 0.0005000000)
(1700.0000000000, 0.0005000000)
(1800.0000000000, 0.0005000000)
(1900.0000000000, 0.0005000000)
(2000.0000000000, 0.0005000000)
(2100.0000000000, 0.0005000000)
(2200.0000000000, 0.0005000000)
(2300.0000000000, 0.0005000000)
(2400.0000000000, 0.0005000000)
(2500.0000000000, 0.0005000000)
(2600.0000000000, 0.0005000000)
(2700.0000000000, 0.0005000000)
(2800.0000000000, 0.0005000000)
(2900.0000000000, 0.0005000000)
(3000.0000000000, 0.0005000000)
(3100.0000000000, 0.0005000000)
(3200.0000000000, 0.0005000000)
(3300.0000000000, 0.0005000000)
(3400.0000000000, 0.0005000000)
(3500.0000000000, 0.0005000000)
(3600.0000000000, 0.0005000000)
(3700.0000000000, 0.0005000000)
(3800.0000000000, 0.0005000000)
(3900.0000000000, 0.0005000000)
(4000.0000000000, 0.0005000000)
(4100.0000000000, 0.0005000000)
(4200.0000000000, 0.0005000000)
(4300.0000000000, 0.0005000000)
(4400.0000000000, 0.0005000000)
(4500.0000000000, 0.0005000000)
(4600.0000000000, 0.0005000000)
(4700.0000000000, 0.0005000000)
(4800.0000000000, 0.0005000000)
(4900.0000000000, 0.0005000000)
(5000.0000000000, 0.0005000000)
(5100.0000000000, 0.0005000000)
(5200.0000000000, 0.0005000000)
(5300.0000000000, 0.0005000000)
(5400.0000000000, 0.0005000000)
(5500.0000000000, 0.0005000000)
(5600.0000000000, 0.0005000000)
(5700.0000000000, 0.0005000000)
(5800.0000000000, 0.0005000000)
(5900.0000000000, 0.0005000000)
(6000.0000000000, 0.0005000000)
(6100.0000000000, 0.0005000000)
(6200.0000000000, 0.0005000000)
(6300.0000000000, 0.0005000000)
(6400.0000000000, 0.0005000000)
(6500.0000000000, 0.0005000000)
(6600.0000000000, 0.0005000000)
(6700.0000000000, 0.0005000000)
(6800.0000000000, 0.0005000000)
(6900.0000000000, 0.0005000000)
(7000.0000000000, 0.0005000000)
(7100.0000000000, 0.0005000000)
(7200.0000000000, 0.0005000000)
(7300.0000000000, 0.0005000000)
(7400.0000000000, 0.0005000000)
(7500.0000000000, 0.0005000000)
(7600.0000000000, 0.0005000000)
(7700.0000000000, 0.0005000000)
(7800.0000000000, 0.0005000000)
(7900.0000000000, 0.0005000000)
(8000.0000000000, 0.0005000000)
(8100.0000000000, 0.0005000000)
(8200.0000000000, 0.0005000000)
(8300.0000000000, 0.0005000000)
(8400.0000000000, 0.0005000000)
(8500.0000000000, 0.0005000000)
(8600.0000000000, 0.0005000000)
(8700.0000000000, 0.0005000000)
(8800.0000000000, 0.0005000000)
(8900.0000000000, 0.0005000000)
(9000.0000000000, 0.0005000000)
(9100.0000000000, 0.0005000000)
(9200.0000000000, 0.0005000000)
(9300.0000000000, 0.0005000000)
(9400.0000000000, 0.0005000000)
(9500.0000000000, 0.0005000000)
(9600.0000000000, 0.0005000000)
(9700.0000000000, 0.0005000000)
(9800.0000000000, 0.0005000000)
(9900.0000000000, 0.0005000000)
(10000.0000000000, 0.0005000000)
};
\addplot[line width=1, densely dashed,color=green!50!black,] coordinates {
(100.0000000000, 0.0001712600)
(200.0000000000, 0.0000810100)
(300.0000000000, 0.0002313850)
(400.0000000000, 0.0005369050)
(500.0000000000, 0.0024673400)
(600.0000000000, 0.0046944800)
(700.0000000000, 0.0076785100)
(800.0000000000, 0.0087050950)
(900.0000000000, 0.0082407600)
(1000.0000000000, 0.0086244050)
(1100.0000000000, 0.0089260550)
(1200.0000000000, 0.0101466700)
(1300.0000000000, 0.0113521000)
(1400.0000000000, 0.0115071300)
(1500.0000000000, 0.0108764550)
(1600.0000000000, 0.0097556700)
(1700.0000000000, 0.0102962800)
(1800.0000000000, 0.0108438050)
(1900.0000000000, 0.0119643800)
(2000.0000000000, 0.0120189200)
(2100.0000000000, 0.0129543050)
(2200.0000000000, 0.0147018200)
(2300.0000000000, 0.0153561300)
(2400.0000000000, 0.0151382450)
(2500.0000000000, 0.0151655050)
(2600.0000000000, 0.0163406750)
(2700.0000000000, 0.0156429600)
(2800.0000000000, 0.0167012300)
(2900.0000000000, 0.0152529850)
(3000.0000000000, 0.0186367350)
(3100.0000000000, 0.0174059950)
(3200.0000000000, 0.0180549800)
(3300.0000000000, 0.0168287200)
(3400.0000000000, 0.0216480200)
(3500.0000000000, 0.0194890800)
(3600.0000000000, 0.0255538300)
(3700.0000000000, 0.0223849250)
(3800.0000000000, 0.0317942850)
(3900.0000000000, 0.0329967250)
(4000.0000000000, 0.0362237150)
(4100.0000000000, 0.0393830700)
(4200.0000000000, 0.0344890850)
(4300.0000000000, 0.0414854600)
(4400.0000000000, 0.0392247950)
(4500.0000000000, 0.0391315300)
(4600.0000000000, 0.0377467850)
(4700.0000000000, 0.0375200200)
(4800.0000000000, 0.0394850000)
(4900.0000000000, 0.0355819200)
(5000.0000000000, 0.0355102800)
(5100.0000000000, 0.0391053150)
(5200.0000000000, 0.0346109100)
(5300.0000000000, 0.0358541100)
(5400.0000000000, 0.0378703000)
(5500.0000000000, 0.0354550950)
(5600.0000000000, 0.0428885000)
(5700.0000000000, 0.0376524100)
(5800.0000000000, 0.0387624950)
(5900.0000000000, 0.0433119550)
(6000.0000000000, 0.0406818600)
(6100.0000000000, 0.0401690200)
(6200.0000000000, 0.0428239850)
(6300.0000000000, 0.0412621650)
(6400.0000000000, 0.0423298800)
(6500.0000000000, 0.0460453100)
(6600.0000000000, 0.0424556050)
(6700.0000000000, 0.0424592250)
(6800.0000000000, 0.0447194050)
(6900.0000000000, 0.0420293600)
(7000.0000000000, 0.0406768800)
(7100.0000000000, 0.0451912150)
(7200.0000000000, 0.0438482750)
(7300.0000000000, 0.0415997850)
(7400.0000000000, 0.0472969900)
(7500.0000000000, 0.0465242150)
(7600.0000000000, 0.0418576350)
(7700.0000000000, 0.0464100750)
(7800.0000000000, 0.0449439250)
(7900.0000000000, 0.0436984150)
(8000.0000000000, 0.0450736500)
(8100.0000000000, 0.0472845700)
(8200.0000000000, 0.0453176950)
(8300.0000000000, 0.0434670150)
(8400.0000000000, 0.0496926900)
(8500.0000000000, 0.0459394800)
(8600.0000000000, 0.0444146450)
(8700.0000000000, 0.0481602100)
(8800.0000000000, 0.0485809400)
(8900.0000000000, 0.0471150350)
(9000.0000000000, 0.0478757400)
(9100.0000000000, 0.0513846700)
(9200.0000000000, 0.0480563700)
(9300.0000000000, 0.0453005100)
(9400.0000000000, 0.0475514500)
(9500.0000000000, 0.0510239700)
(9600.0000000000, 0.0472600500)
(9700.0000000000, 0.0464617350)
(9800.0000000000, 0.0497693400)
(9900.0000000000, 0.0498248550)
(10000.0000000000, 0.0490587550)
};
\addplot[line width=1.5, dotted,color=blue,] coordinates {
(100.0000000000, 0.0014987150)
(200.0000000000, 0.0036822550)
(300.0000000000, 0.0085647000)
(400.0000000000, 0.0168391750)
(500.0000000000, 0.0267164250)
(600.0000000000, 0.0372913450)
(700.0000000000, 0.0450790500)
(800.0000000000, 0.0505818500)
(900.0000000000, 0.0559374300)
(1000.0000000000, 0.0600650950)
(1100.0000000000, 0.0625043050)
(1200.0000000000, 0.0628840650)
(1300.0000000000, 0.0612327550)
(1400.0000000000, 0.0631531700)
(1500.0000000000, 0.0636119500)
(1600.0000000000, 0.0658510200)
(1700.0000000000, 0.0627527250)
(1800.0000000000, 0.0664822700)
(1900.0000000000, 0.0646417200)
(2000.0000000000, 0.0660323600)
(2100.0000000000, 0.0668628850)
(2200.0000000000, 0.0651330650)
(2300.0000000000, 0.0663611750)
(2400.0000000000, 0.0649613700)
(2500.0000000000, 0.0645609100)
(2600.0000000000, 0.0654615800)
(2700.0000000000, 0.0631431300)
(2800.0000000000, 0.0658912350)
(2900.0000000000, 0.0661007650)
(3000.0000000000, 0.0678215150)
(3100.0000000000, 0.0662312850)
(3200.0000000000, 0.0651908800)
(3300.0000000000, 0.0659503900)
(3400.0000000000, 0.0635212650)
(3500.0000000000, 0.0676008150)
(3600.0000000000, 0.0662511500)
(3700.0000000000, 0.0652926750)
(3800.0000000000, 0.0667817100)
(3900.0000000000, 0.0647320100)
(4000.0000000000, 0.0654809300)
(4100.0000000000, 0.0658907900)
(4200.0000000000, 0.0675611800)
(4300.0000000000, 0.0664007550)
(4400.0000000000, 0.0681506850)
(4500.0000000000, 0.0679503600)
(4600.0000000000, 0.0671306750)
(4700.0000000000, 0.0665006650)
(4800.0000000000, 0.0660705550)
(4900.0000000000, 0.0670704600)
(5000.0000000000, 0.0665611450)
(5100.0000000000, 0.0668011850)
(5200.0000000000, 0.0680715850)
(5300.0000000000, 0.0660112100)
(5400.0000000000, 0.0658115500)
(5500.0000000000, 0.0669819250)
(5600.0000000000, 0.0680412700)
(5700.0000000000, 0.0635410400)
(5800.0000000000, 0.0668615400)
(5900.0000000000, 0.0662412450)
(6000.0000000000, 0.0667815300)
(6100.0000000000, 0.0659012400)
(6200.0000000000, 0.0664614200)
(6300.0000000000, 0.0674221300)
(6400.0000000000, 0.0666014350)
(6500.0000000000, 0.0660116250)
(6600.0000000000, 0.0658512750)
(6700.0000000000, 0.0662708250)
(6800.0000000000, 0.0685412050)
(6900.0000000000, 0.0690609200)
(7000.0000000000, 0.0659815750)
(7100.0000000000, 0.0657007650)
(7200.0000000000, 0.0655908000)
(7300.0000000000, 0.0692713900)
(7400.0000000000, 0.0670813650)
(7500.0000000000, 0.0661007650)
(7600.0000000000, 0.0662504100)
(7700.0000000000, 0.0671815850)
(7800.0000000000, 0.0672513950)
(7900.0000000000, 0.0663106600)
(8000.0000000000, 0.0667001000)
(8100.0000000000, 0.0658302550)
(8200.0000000000, 0.0674001350)
(8300.0000000000, 0.0662602750)
(8400.0000000000, 0.0667110650)
(8500.0000000000, 0.0646117650)
(8600.0000000000, 0.0653316650)
(8700.0000000000, 0.0657908700)
(8800.0000000000, 0.0669109450)
(8900.0000000000, 0.0683717550)
(9000.0000000000, 0.0673506300)
(9100.0000000000, 0.0657404950)
(9200.0000000000, 0.0663508650)
(9300.0000000000, 0.0668405000)
(9400.0000000000, 0.0666808700)
(9500.0000000000, 0.0630215050)
(9600.0000000000, 0.0661011650)
(9700.0000000000, 0.0663106300)
(9800.0000000000, 0.0658309200)
(9900.0000000000, 0.0664807450)
(10000.0000000000, 0.0673708800)
};
\addplot[line width=1.5, dashed,color=magenta,] coordinates {
(100.0000000000, 0.0022355950)
(200.0000000000, 0.0071852350)
(300.0000000000, 0.0154205400)
(400.0000000000, 0.0239491350)
(500.0000000000, 0.0350889050)
(600.0000000000, 0.0444996950)
(700.0000000000, 0.0513464700)
(800.0000000000, 0.0544918950)
(900.0000000000, 0.0576086550)
(1000.0000000000, 0.0606565100)
(1100.0000000000, 0.0621466450)
(1200.0000000000, 0.0622050100)
(1300.0000000000, 0.0601856150)
(1400.0000000000, 0.0626268950)
(1500.0000000000, 0.0630447800)
(1600.0000000000, 0.0652549900)
(1700.0000000000, 0.0629645350)
(1800.0000000000, 0.0658533900)
(1900.0000000000, 0.0637040350)
(2000.0000000000, 0.0659635700)
(2100.0000000000, 0.0663929150)
(2200.0000000000, 0.0649534050)
(2300.0000000000, 0.0660333800)
(2400.0000000000, 0.0638838700)
(2500.0000000000, 0.0636536150)
(2600.0000000000, 0.0650347600)
(2700.0000000000, 0.0623643150)
(2800.0000000000, 0.0648432000)
(2900.0000000000, 0.0654336050)
(3000.0000000000, 0.0673021950)
(3100.0000000000, 0.0654620950)
(3200.0000000000, 0.0644833650)
(3300.0000000000, 0.0655619000)
(3400.0000000000, 0.0638523000)
(3500.0000000000, 0.0672123950)
(3600.0000000000, 0.0659730400)
(3700.0000000000, 0.0648321100)
(3800.0000000000, 0.0667317400)
(3900.0000000000, 0.0646337100)
(4000.0000000000, 0.0650737300)
(4100.0000000000, 0.0655527350)
(4200.0000000000, 0.0671016400)
(4300.0000000000, 0.0662424300)
(4400.0000000000, 0.0679525700)
(4500.0000000000, 0.0675926550)
(4600.0000000000, 0.0665319900)
(4700.0000000000, 0.0662620400)
(4800.0000000000, 0.0657724900)
(4900.0000000000, 0.0667120350)
(5000.0000000000, 0.0666825400)
(5100.0000000000, 0.0664327450)
(5200.0000000000, 0.0676729850)
(5300.0000000000, 0.0654027750)
(5400.0000000000, 0.0657929300)
(5500.0000000000, 0.0671915000)
(5600.0000000000, 0.0677913100)
(5700.0000000000, 0.0633128500)
(5800.0000000000, 0.0664316500)
(5900.0000000000, 0.0660721200)
(6000.0000000000, 0.0669715750)
(6100.0000000000, 0.0660311050)
(6200.0000000000, 0.0665106200)
(6300.0000000000, 0.0674214150)
(6400.0000000000, 0.0668116700)
(6500.0000000000, 0.0661110450)
(6600.0000000000, 0.0656913450)
(6700.0000000000, 0.0659315200)
(6800.0000000000, 0.0684414950)
(6900.0000000000, 0.0690315800)
(7000.0000000000, 0.0660114850)
(7100.0000000000, 0.0657313150)
(7200.0000000000, 0.0654213350)
(7300.0000000000, 0.0691517450)
(7400.0000000000, 0.0666229950)
(7500.0000000000, 0.0658407100)
(7600.0000000000, 0.0659905100)
(7700.0000000000, 0.0671622200)
(7800.0000000000, 0.0671319900)
(7900.0000000000, 0.0664208300)
(8000.0000000000, 0.0661227850)
(8100.0000000000, 0.0655032500)
(8200.0000000000, 0.0668126500)
(8300.0000000000, 0.0660224050)
(8400.0000000000, 0.0669122450)
(8500.0000000000, 0.0646305300)
(8600.0000000000, 0.0654710050)
(8700.0000000000, 0.0658310400)
(8800.0000000000, 0.0671011000)
(8900.0000000000, 0.0683827650)
(9000.0000000000, 0.0672005300)
(9100.0000000000, 0.0653311200)
(9200.0000000000, 0.0660417250)
(9300.0000000000, 0.0666825700)
(9400.0000000000, 0.0662809200)
(9500.0000000000, 0.0628513050)
(9600.0000000000, 0.0659916450)
(9700.0000000000, 0.0662620000)
(9800.0000000000, 0.0657110150)
(9900.0000000000, 0.0665307050)
(10000.0000000000, 0.0674313500)
};
\addplot[line width=1, solid,color=cyan!80!black,] coordinates {
(100.0000000000, 0.0014578300)
(200.0000000000, 0.0035354250)
(300.0000000000, 0.0072502300)
(400.0000000000, 0.0126574450)
(500.0000000000, 0.0184729100)
(600.0000000000, 0.0255039850)
(700.0000000000, 0.0335667550)
(800.0000000000, 0.0396770300)
(900.0000000000, 0.0446575250)
(1000.0000000000, 0.0497989900)
(1100.0000000000, 0.0506543000)
(1200.0000000000, 0.0546415700)
(1300.0000000000, 0.0541692500)
(1400.0000000000, 0.0561288250)
(1500.0000000000, 0.0602383150)
(1600.0000000000, 0.0634457300)
(1700.0000000000, 0.0598668200)
(1800.0000000000, 0.0607953300)
(1900.0000000000, 0.0607832950)
(2000.0000000000, 0.0613266000)
(2100.0000000000, 0.0614962150)
(2200.0000000000, 0.0631861400)
(2300.0000000000, 0.0634839250)
(2400.0000000000, 0.0624148700)
(2500.0000000000, 0.0616852400)
(2600.0000000000, 0.0624643650)
(2700.0000000000, 0.0634151100)
(2800.0000000000, 0.0616152350)
(2900.0000000000, 0.0620045450)
(3000.0000000000, 0.0640428000)
(3100.0000000000, 0.0626850600)
(3200.0000000000, 0.0646636900)
(3300.0000000000, 0.0661409700)
(3400.0000000000, 0.0643221400)
(3500.0000000000, 0.0643840450)
(3600.0000000000, 0.0630332450)
(3700.0000000000, 0.0635531150)
(3800.0000000000, 0.0661137400)
(3900.0000000000, 0.0640514250)
(4000.0000000000, 0.0660632000)
(4100.0000000000, 0.0664032850)
(4200.0000000000, 0.0641333850)
(4300.0000000000, 0.0649446100)
(4400.0000000000, 0.0652020750)
(4500.0000000000, 0.0644141000)
(4600.0000000000, 0.0643449950)
(4700.0000000000, 0.0648630100)
(4800.0000000000, 0.0663440350)
(4900.0000000000, 0.0636646700)
(5000.0000000000, 0.0659049750)
(5100.0000000000, 0.0642245550)
(5200.0000000000, 0.0641033400)
(5300.0000000000, 0.0667725400)
(5400.0000000000, 0.0648029600)
(5500.0000000000, 0.0638744050)
(5600.0000000000, 0.0669625650)
(5700.0000000000, 0.0648419650)
(5800.0000000000, 0.0661821450)
(5900.0000000000, 0.0654014950)
(6000.0000000000, 0.0654731600)
(6100.0000000000, 0.0636520000)
(6200.0000000000, 0.0662724050)
(6300.0000000000, 0.0639431650)
(6400.0000000000, 0.0650009500)
(6500.0000000000, 0.0645221450)
(6600.0000000000, 0.0658715400)
(6700.0000000000, 0.0647028200)
(6800.0000000000, 0.0661607850)
(6900.0000000000, 0.0648312950)
(7000.0000000000, 0.0672319600)
(7100.0000000000, 0.0644929400)
(7200.0000000000, 0.0653329550)
(7300.0000000000, 0.0668431500)
(7400.0000000000, 0.0650623500)
(7500.0000000000, 0.0652519600)
(7600.0000000000, 0.0654423500)
(7700.0000000000, 0.0650330250)
(7800.0000000000, 0.0667825650)
(7900.0000000000, 0.0652416250)
(8000.0000000000, 0.0661019300)
(8100.0000000000, 0.0654118300)
(8200.0000000000, 0.0658623250)
(8300.0000000000, 0.0657823100)
(8400.0000000000, 0.0654022550)
(8500.0000000000, 0.0664415250)
(8600.0000000000, 0.0648832550)
(8700.0000000000, 0.0660719200)
(8800.0000000000, 0.0660313600)
(8900.0000000000, 0.0643543150)
(9000.0000000000, 0.0653309700)
(9100.0000000000, 0.0669007700)
(9200.0000000000, 0.0666618300)
(9300.0000000000, 0.0648129050)
(9400.0000000000, 0.0661815900)
(9500.0000000000, 0.0663112900)
(9600.0000000000, 0.0653213400)
(9700.0000000000, 0.0655420450)
(9800.0000000000, 0.0671112650)
(9900.0000000000, 0.0656213100)
(10000.0000000000, 0.0670226350)
};
\end{axis}\end{tikzpicture}

